Efficient Batch Search Algorithm for B+ Tree Index Structures with Level-Wise Traversal on FPGAs

This paper introduces a search algorithm for index structures based on a B+ tree, specifically optimized for execution on a field-programmable gate array (FPGA). Our implementation efficiently traverses and reuses tree nodes by processing a batch of search keys level by level. This approach reduces costly global memory accesses, improves reuse of loaded B+ tree nodes, and enables parallel search key comparisons directly on the FPGA. Using a high-level synthesis (HLS) approach, we developed a highly flexible and configurable search kernel design supporting variable batch sizes, customizable node sizes, and arbitrary tree depths. The final design was implemented on an AMD Alveo U250 Data Center Accelerator Card, and was evaluated against the B+ tree search algorithm from the TLX library running on an AMD EPYC 7542 processor (2.9 GHz). With a batch size of 1000 search keys, a B+ tree containing one million entries, and a tree order of 16, we measured a 4.9x speedup for the single-kernel FPGA design compared to a single-threaded CPU implementation. Running four kernel instances in parallel on the FPGA resulted in a 2.1$\times$ performance improvement over a CPU implementation using 16 threads.

==> plots/fpga_batchPlot_1000000_15_31_63.tex <==
\addplot [darkviolet1910191, dashed, mark=square*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 19.1299999987677
	24 70.7330000004731
	48 122.330000000147
	76 180.904999997438
	100 226.929999998902
	124 270.172999998977
	148 316.193500000736
	176 369.183999999223
	200 411.0299999993
	224 451.47150000048
	248 493.333499998698
	276 542.122000000745
	300 582.562999999936
	324 620.237999999517
	348 662.07150000082
	376 710.186500000418
	400 747.134999997797
	424 784.781000000294
	448 822.455000001355
	476 867.107000001852
	500 904.753500000879
	524 942.39799999923
	548 975.885000001654
	576 1019.10700000008
	600 1054.65849999928
	624 1087.46500000052
	648 1118.13849999999
	676 1156.47499999795
	700 1189.27149999763
	724 1224.11300000022
	748 1257.60500000069
	776 1296.65800000112
	800 1328.71649999834
	824 1356.61000000255
	848 1391.47500000036
	876 1427.73500000112
	900 1461.17799999774
	924 1490.49349999768
	948 1522.56699999998
	976 1557.45999999817
	1000 1588.83849999984
};
\addlegendentry{$m=16$}

\addplot [red191000, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 130.278500000713
	24 271.552000000156
	48 265.652000000046
	76 374.716000000262
	100 423.655999999028
	124 457.044999999198
	148 506.124500001533
	176 579.314000000522
	200 598.448999999164
	224 702.386999999362
	248 696.057999999539
	276 780.562000001737
	300 828.860999998142
	324 865.935499999978
	348 896.820499998285
	376 1059.9534999983
	400 1049.96349999965
	424 1080.56849999957
	448 1128.19750000017
	476 1230.34650000045
	500 1235.41500000101
	524 1249.70200000098
	548 1217.78199999972
	576 1313.72550000015
	600 1353.70099999818
	624 1389.54000000012
	648 1419.61049999918
	676 1484.13849999997
	700 1508.76399999834
	724 1554.51300000277
	748 1538.89849999905
	776 1602.26200000034
	800 1634.36000000002
	824 1672.49400000037
	848 1680.6555000021
	876 1745.62499999956
	900 1815.1695000015
	924 1835.16500000042
	948 1826.11099999849
	976 1869.27550000109
	1000 1923.57500000071
};
\addlegendentry{$m=16$}

\addplot [green01270, dashed, mark=square*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 19.1330000016023
	24 84.6959999998944
	48 146.074999998746
	76 213.031500001307
	100 266.052999999374
	124 319.048499999553
	148 366.484500000297
	176 426.462999999785
	200 471.108500001719
	224 518.533000002208
	248 568.761500000619
	276 628.747000000658
	300 677.569999999832
	324 724.991499999305
	348 775.206500002241
	376 829.611500001192
	400 871.47350000123
	424 916.117000000668
	448 963.535500000944
	476 1013.7479999994
	500 1057.00699999943
	524 1098.84000000056
	548 1142.09000000119
	576 1192.32299999931
	600 1235.55300000044
	624 1273.22199999981
	648 1312.26149999929
	676 1359.69500000101
	700 1395.98649999789
	724 1433.66999999853
	748 1475.50849999971
	776 1524.3115000012
	800 1561.28500000341
	824 1594.75799999927
	848 1634.52150000376
	876 1674.97699999694
	900 1717.51849999964
	924 1750.29850000101
	948 1789.35999999885
	976 1833.99850000023
	1000 1864.68149999928
};
\addlegendentry{$m=32$}

\addplot [goldenrod1911910, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 170.303000000786
	24 271.216000002823
	48 336.915500000032
	76 438.299500001449
	100 476.144000000204
	124 489.683000001605
	148 571.842000001197
	176 643.530999999712
	200 696.300499999779
	224 776.218000000881
	248 816.060000001016
	276 869.887999999264
	300 915.146999999706
	324 1012.80150000093
	348 1144.04999999715
	376 1174.65450000054
	400 1209.62899999904
	424 1253.0334999974
	448 1262.14800000162
	476 1370.22599999909
	500 1412.7840000001
	524 1391.18600000256
	548 1452.46449999831
	576 1542.07000000133
	600 1596.0484999996
	624 1628.86850000359
	648 1641.25799999783
	676 1725.28249999777
	700 1736.55650000001
	724 1761.71049999903
	748 1816.80000000051
	776 1894.11500000097
	800 1894.91950000047
	824 1945.39849999637
	848 2008.8125000002
	876 2012.12800000212
	900 2080.12199999575
	924 2128.63649999963
	948 2157.76600000027
	976 2137.46600000195
	1000 2246.41849999534
};
\addlegendentry{$m=32$}

\addplot [teal027127127, dashed, mark=square*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 42.5099999993108
	24 161.447499998758
	48 288.010500000382
	76 435.319000000163
	100 544.562499999302
	124 649.756000000707
	148 756.201000000146
	176 884.899499998937
	200 983.01999999785
	224 1077.09350000005
	248 1171.07750000105
	276 1277.68399999877
	300 1371.7059999999
	324 1450.53449999978
	348 1534.92000000006
	376 1624.81399999888
	400 1703.67649999935
	424 1785.26349999993
	448 1866.89450000267
	476 1959.57300000009
	500 2028.6180000021
	524 2099.26100000121
	548 2165.65099999934
	576 2255.56799999686
	600 2331.63049999712
	624 2398.05300000444
	648 2461.69099999679
	676 2546.09100000016
	700 2624.87949999922
	724 2694.0650000015
	748 2764.48499999788
	776 2851.71600000103
	800 2920.89900000246
	824 2976.2135000019
	848 3046.7134999999
	876 3118.68600000162
	900 3185.03249999776
	924 3240.43750000055
	948 3310.93450000481
	976 3377.34399999681
	1000 3435.37700000161
};
\addlegendentry{$m=64$}

\addplot [gray127127127, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 202.166999999463
	24 337.495499998113
	48 486.999000000651
	76 629.191500000161
	100 769.160000001648
	124 957.657000002655
	148 1073.42000000062
	176 1214.07299999919
	200 1288.3329999986
	224 1377.63199999972
	248 1550.22350000036
	276 1624.77099999705
	300 1743.82349999905
	324 1788.94850000142
	348 1839.00249999897
	376 1982.88049999974
	400 2048.29499999869
	424 2104.17349999989
	448 2207.97200000015
	476 2318.18100000055
	500 2444.761499999
	524 2449.59399999971
	548 2562.35249999918
	576 2668.09999999896
	600 2684.84549999994
	624 2735.71450000236
	648 2839.21850000479
	676 2979.05050000008
	700 3009.73099999828
	724 3063.74900000083
	748 3206.27650000461
	776 3262.236999999
	800 3349.6354999952
	824 3339.32599999753
	848 3447.62899999478
	876 3516.36800000051
	900 3589.62750000137
	924 3676.22099999789
	948 3711.62049999839
	976 3767.39950000774
	1000 3846.55799999746
};
\addlegendentry{$m=64$}

%%%%%%%%
% 15 slots

\path [draw=darkviolet1910191, thick]
(axis cs:4,19.1262499993172)
--(axis cs:4,19.1300000005867);

\path [draw=darkviolet1910191, thick]
(axis cs:24,70.7277499986958)
--(axis cs:24,70.7337499979985);

\path [draw=darkviolet1910191, thick]
(axis cs:48,122.329999998328)
--(axis cs:48,122.335250000106);

\path [draw=darkviolet1910191, thick]
(axis cs:76,180.898500001604)
--(axis cs:76,180.906000000505);

\path [draw=darkviolet1910191, thick]
(axis cs:100,226.926999999705)
--(axis cs:100,226.930000000721);

\path [draw=darkviolet1910191, thick]
(axis cs:124,270.165500000985)
--(axis cs:124,271.211249999396);

\path [draw=darkviolet1910191, thick]
(axis cs:148,316.187750000609)
--(axis cs:148,316.196750000017);

\path [draw=darkviolet1910191, thick]
(axis cs:176,369.173749999391)
--(axis cs:176,369.186999999329);

\path [draw=darkviolet1910191, thick]
(axis cs:200,409.989749999113)
--(axis cs:200,411.0299999993);

\path [draw=darkviolet1910191, thick]
(axis cs:224,450.425749998431)
--(axis cs:224,451.48749999953);

\path [draw=darkviolet1910191, thick]
(axis cs:248,493.317750000642)
--(axis cs:248,493.336749999798);

\path [draw=darkviolet1910191, thick]
(axis cs:276,542.119999999159)
--(axis cs:276,542.128499999308);

\path [draw=darkviolet1910191, thick]
(axis cs:300,582.560000002559)
--(axis cs:300,582.572000000255);

\path [draw=darkviolet1910191, thick]
(axis cs:324,619.18500000229)
--(axis cs:324,621.258000000125);

\path [draw=darkviolet1910191, thick]
(axis cs:348,662.057750000713)
--(axis cs:348,662.085999998453);

\path [draw=darkviolet1910191, thick]
(axis cs:376,709.482500001286)
--(axis cs:376,710.878999998386);

\path [draw=darkviolet1910191, thick]
(axis cs:400,745.751749997908)
--(axis cs:400,747.157499999048);

\path [draw=darkviolet1910191, thick]
(axis cs:424,783.40400000161)
--(axis cs:424,784.800500001438);

\path [draw=darkviolet1910191, thick]
(axis cs:448,821.404250001251)
--(axis cs:448,823.84225000169);

\path [draw=darkviolet1910191, thick]
(axis cs:476,867.075750000367)
--(axis cs:476,868.465499999729);

\path [draw=darkviolet1910191, thick]
(axis cs:500,903.724749997309)
--(axis cs:500,904.762249999294);

\path [draw=darkviolet1910191, thick]
(axis cs:524,941.344999999274)
--(axis cs:524,942.402250000669);

\path [draw=darkviolet1910191, thick]
(axis cs:548,975.874749999093)
--(axis cs:548,977.243499998622);

\path [draw=darkviolet1910191, thick]
(axis cs:576,1019.0960000009)
--(axis cs:576,1019.11449999989);

\path [draw=darkviolet1910191, thick]
(axis cs:600,1053.96349999683)
--(axis cs:600,1055.37224999989);

\path [draw=darkviolet1910191, thick]
(axis cs:624,1087.45325000018)
--(axis cs:624,1088.83549999973);

\path [draw=darkviolet1910191, thick]
(axis cs:648,1118.10999999943)
--(axis cs:648,1119.17925000125);

\path [draw=darkviolet1910191, thick]
(axis cs:676,1155.78399999868)
--(axis cs:676,1157.1715);

\path [draw=darkviolet1910191, thick]
(axis cs:700,1189.25024999862)
--(axis cs:700,1190.29099999989);

\path [draw=darkviolet1910191, thick]
(axis cs:724,1224.1039999999)
--(axis cs:724,1224.12675000123);

\path [draw=darkviolet1910191, thick]
(axis cs:748,1257.59999999718)
--(axis cs:748,1257.62874999964);

\path [draw=darkviolet1910191, thick]
(axis cs:776,1296.65299999942)
--(axis cs:776,1297.67575000005);

\path [draw=darkviolet1910191, thick]
(axis cs:800,1328.70449999973)
--(axis cs:800,1329.76950000102);

\path [draw=darkviolet1910191, thick]
(axis cs:824,1356.59500000202)
--(axis cs:824,1356.62149999916);

\path [draw=darkviolet1910191, thick]
(axis cs:848,1390.45899999837)
--(axis cs:848,1391.48374999968);

\path [draw=darkviolet1910191, thick]
(axis cs:876,1426.71025000345)
--(axis cs:876,1427.74599999575);

\path [draw=darkviolet1910191, thick]
(axis cs:900,1459.80325000073)
--(axis cs:900,1461.20974999849);

\path [draw=darkviolet1910191, thick]
(axis cs:924,1489.45550000008)
--(axis cs:924,1490.50824999722);

\path [draw=darkviolet1910191, thick]
(axis cs:948,1522.55375000095)
--(axis cs:948,1522.57525000186);

\path [draw=darkviolet1910191, thick]
(axis cs:976,1557.44725000022)
--(axis cs:976,1558.47874999927);

\path [draw=darkviolet1910191, thick]
(axis cs:1000,1588.1487500028)
--(axis cs:1000,1589.55225000136);

\addplot [darkviolet1910191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 19.1262499993172
24 70.7277499986958
48 122.329999998328
76 180.898500001604
100 226.926999999705
124 270.165500000985
148 316.187750000609
176 369.173749999391
200 409.989749999113
224 450.425749998431
248 493.317750000642
276 542.119999999159
300 582.560000002559
324 619.18500000229
348 662.057750000713
376 709.482500001286
400 745.751749997908
424 783.40400000161
448 821.404250001251
476 867.075750000367
500 903.724749997309
524 941.344999999274
548 975.874749999093
576 1019.0960000009
600 1053.96349999683
624 1087.45325000018
648 1118.10999999943
676 1155.78399999868
700 1189.25024999862
724 1224.1039999999
748 1257.59999999718
776 1296.65299999942
800 1328.70449999973
824 1356.59500000202
848 1390.45899999837
876 1426.71025000345
900 1459.80325000073
924 1489.45550000008
948 1522.55375000095
976 1557.44725000022
1000 1588.1487500028
};
%\addlegendentry{kernel_time_fpga_1}

\addplot [darkviolet1910191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 19.1300000005867
24 70.7337499979985
48 122.335250000106
76 180.906000000505
100 226.930000000721
124 271.211249999396
148 316.196750000017
176 369.186999999329
200 411.0299999993
224 451.48749999953
248 493.336749999798
276 542.128499999308
300 582.572000000255
324 621.258000000125
348 662.085999998453
376 710.878999998386
400 747.157499999048
424 784.800500001438
448 823.84225000169
476 868.465499999729
500 904.762249999294
524 942.402250000669
548 977.243499998622
576 1019.11449999989
600 1055.37224999989
624 1088.83549999973
648 1119.17925000125
676 1157.1715
700 1190.29099999989
724 1224.12675000123
748 1257.62874999964
776 1297.67575000005
800 1329.76950000102
824 1356.62149999916
848 1391.48374999968
876 1427.74599999575
900 1461.20974999849
924 1490.50824999722
948 1522.57525000186
976 1558.47874999927
1000 1589.55225000136
};
%\addlegendentry{kernel_time_fpga_1}

\path [draw=red191000, thick]
(axis cs:4,109.368499999619)
--(axis cs:4,142.263250000724);

\path [draw=red191000, thick]
(axis cs:24,261.21774999865)
--(axis cs:24,292.639499999495);

\path [draw=red191000, thick]
(axis cs:48,256.074500000068)
--(axis cs:48,270.934499997566);

\path [draw=red191000, thick]
(axis cs:76,373.02174999968)
--(axis cs:76,376.522750000731);

\path [draw=red191000, thick]
(axis cs:100,422.121000001425)
--(axis cs:100,426.36075000064);

\path [draw=red191000, thick]
(axis cs:124,454.227500001252)
--(axis cs:124,459.784999998192);

\path [draw=red191000, thick]
(axis cs:148,502.774750000754)
--(axis cs:148,510.42150000012);

\path [draw=red191000, thick]
(axis cs:176,567.238999999063)
--(axis cs:176,597.913999999946);

\path [draw=red191000, thick]
(axis cs:200,555.036499999915)
--(axis cs:200,615.226249999978);

\path [draw=red191000, thick]
(axis cs:224,683.632499998566)
--(axis cs:224,732.238999999026);

\path [draw=red191000, thick]
(axis cs:248,691.487000001871)
--(axis cs:248,700.987750000422);

\path [draw=red191000, thick]
(axis cs:276,752.752000000328)
--(axis cs:276,793.621749998238);

\path [draw=red191000, thick]
(axis cs:300,825.66174999738)
--(axis cs:300,836.941000002298);

\path [draw=red191000, thick]
(axis cs:324,861.38100000062)
--(axis cs:324,877.035749997958);

\path [draw=red191000, thick]
(axis cs:348,865.513499999906)
--(axis cs:348,911.832749998212);

\path [draw=red191000, thick]
(axis cs:376,1026.8187499978)
--(axis cs:376,1109.70799999814);

\path [draw=red191000, thick]
(axis cs:400,1039.516249999)
--(axis cs:400,1054.55649999931);

\path [draw=red191000, thick]
(axis cs:424,1001.4665000017)
--(axis cs:424,1111.09299999862);

\path [draw=red191000, thick]
(axis cs:448,1126.49049999527)
--(axis cs:448,1140.4797499963);

\path [draw=red191000, thick]
(axis cs:476,1224.61950000161)
--(axis cs:476,1241.37949999931);

\path [draw=red191000, thick]
(axis cs:500,1229.38149999754)
--(axis cs:500,1251.39899999976);

\path [draw=red191000, thick]
(axis cs:524,1247.23599999925)
--(axis cs:524,1256.20174999767);

\path [draw=red191000, thick]
(axis cs:548,1211.62975000152)
--(axis cs:548,1268.38575000056);

\path [draw=red191000, thick]
(axis cs:576,1298.94100000456)
--(axis cs:576,1329.95825000125);

\path [draw=red191000, thick]
(axis cs:600,1353.36449999886)
--(axis cs:600,1355.71574999631);

\path [draw=red191000, thick]
(axis cs:624,1384.91674999932)
--(axis cs:624,1406.32750000077);

\path [draw=red191000, thick]
(axis cs:648,1417.84599999937)
--(axis cs:648,1437.30249999771);

\path [draw=red191000, thick]
(axis cs:676,1476.38149999693)
--(axis cs:676,1490.39825);

\path [draw=red191000, thick]
(axis cs:700,1491.55150000024)
--(axis cs:700,1516.60625000113);

\path [draw=red191000, thick]
(axis cs:724,1534.27550000015)
--(axis cs:724,1576.12299999982);

\path [draw=red191000, thick]
(axis cs:748,1523.04824999919)
--(axis cs:748,1585.55299999807);

\path [draw=red191000, thick]
(axis cs:776,1592.7497499988)
--(axis cs:776,1620.91274999875);

\path [draw=red191000, thick]
(axis cs:800,1628.49500000084)
--(axis cs:800,1642.64749999893);

\path [draw=red191000, thick]
(axis cs:824,1669.05250000127)
--(axis cs:824,1678.02250000204);

\path [draw=red191000, thick]
(axis cs:848,1675.9009999987)
--(axis cs:848,1698.33274999837);

\path [draw=red191000, thick]
(axis cs:876,1718.74350000326)
--(axis cs:876,1783.48424999876);

\path [draw=red191000, thick]
(axis cs:900,1808.74150000091)
--(axis cs:900,1819.79224999759);

\path [draw=red191000, thick]
(axis cs:924,1833.22200000111)
--(axis cs:924,1842.49500000078);

\path [draw=red191000, thick]
(axis cs:948,1817.17825000123)
--(axis cs:948,1834.10499999991);

\path [draw=red191000, thick]
(axis cs:976,1860.61249999693)
--(axis cs:976,1878.10999999874);

\path [draw=red191000, thick]
(axis cs:1000,1920.17474999921)
--(axis cs:1000,1937.9325000009);

\addplot [red191000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 109.368499999619
	24 261.21774999865
	48 256.074500000068
	76 373.02174999968
	100 422.121000001425
	124 454.227500001252
	148 502.774750000754
	176 567.238999999063
	200 555.036499999915
	224 683.632499998566
	248 691.487000001871
	276 752.752000000328
	300 825.66174999738
	324 861.38100000062
	348 865.513499999906
	376 1026.8187499978
	400 1039.516249999
	424 1001.4665000017
	448 1126.49049999527
	476 1224.61950000161
	500 1229.38149999754
	524 1247.23599999925
	548 1211.62975000152
	576 1298.94100000456
	600 1353.36449999886
	624 1384.91674999932
	648 1417.84599999937
	676 1476.38149999693
	700 1491.55150000024
	724 1534.27550000015
	748 1523.04824999919
	776 1592.7497499988
	800 1628.49500000084
	824 1669.05250000127
	848 1675.9009999987
	876 1718.74350000326
	900 1808.74150000091
	924 1833.22200000111
	948 1817.17825000123
	976 1860.61249999693
	1000 1920.17474999921
};
%\addlegendentry{kernel_time_fpga_1}
\addplot [red191000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 142.263250000724
	24 292.639499999495
	48 270.934499997566
	76 376.522750000731
	100 426.36075000064
	124 459.784999998192
	148 510.42150000012
	176 597.913999999946
	200 615.226249999978
	224 732.238999999026
	248 700.987750000422
	276 793.621749998238
	300 836.941000002298
	324 877.035749997958
	348 911.832749998212
	376 1109.70799999814
	400 1054.55649999931
	424 1111.09299999862
	448 1140.4797499963
	476 1241.37949999931
	500 1251.39899999976
	524 1256.20174999767
	548 1268.38575000056
	576 1329.95825000125
	600 1355.71574999631
	624 1406.32750000077
	648 1437.30249999771
	676 1490.39825
	700 1516.60625000113
	724 1576.12299999982
	748 1585.55299999807
	776 1620.91274999875
	800 1642.64749999893
	824 1678.02250000204
	848 1698.33274999837
	876 1783.48424999876
	900 1819.79224999759
	924 1842.49500000078
	948 1834.10499999991
	976 1878.10999999874
	1000 1937.9325000009
};
%\addlegendentry{kernel_time_fpga_1}

%%%%%%%%%%
% 31 slots

\path [draw=green01270, thick]
(axis cs:4,19.1329999988739)
--(axis cs:4,19.1339999983029);

\path [draw=green01270, thick]
(axis cs:24,84.6940000010363)
--(axis cs:24,84.6970000011424);

\path [draw=green01270, thick]
(axis cs:48,146.072999999888)
--(axis cs:48,146.077000001242);

\path [draw=green01270, thick]
(axis cs:76,213.027750000947)
--(axis cs:76,213.038999999299);

\path [draw=green01270, thick]
(axis cs:100,266.047000000981)
--(axis cs:100,267.443750000893);

\path [draw=green01270, thick]
(axis cs:124,317.670000000362)
--(axis cs:124,319.053999999596);

\path [draw=green01270, thick]
(axis cs:148,366.480750000846)
--(axis cs:148,366.492250000192);

\path [draw=green01270, thick]
(axis cs:176,426.458499998262)
--(axis cs:176,426.463750000039);

\path [draw=green01270, thick]
(axis cs:200,471.103249999942)
--(axis cs:200,472.153749999052);

\path [draw=green01270, thick]
(axis cs:224,518.524000001889)
--(axis cs:224,518.533749999733);

\path [draw=green01270, thick]
(axis cs:248,568.757000000005)
--(axis cs:248,568.765999999414);

\path [draw=green01270, thick]
(axis cs:276,628.736250001566)
--(axis cs:276,628.751500001272);

\path [draw=green01270, thick]
(axis cs:300,677.560250001989)
--(axis cs:300,678.609750001669);

\path [draw=green01270, thick]
(axis cs:324,724.983999999495)
--(axis cs:324,724.997000000258);

\path [draw=green01270, thick]
(axis cs:348,773.81774999867)
--(axis cs:348,775.214500001312);

\path [draw=green01270, thick]
(axis cs:376,829.600750000282)
--(axis cs:376,829.626000001554);

\path [draw=green01270, thick]
(axis cs:400,871.470000002773)
--(axis cs:400,871.476250000342);

\path [draw=green01270, thick]
(axis cs:424,916.11075000128)
--(axis cs:424,917.492249998759);

\path [draw=green01270, thick]
(axis cs:448,963.526999999885)
--(axis cs:448,963.542250000501);

\path [draw=green01270, thick]
(axis cs:476,1013.74374999887)
--(axis cs:476,1013.75825000105);

\path [draw=green01270, thick]
(axis cs:500,1056.99100000402)
--(axis cs:500,1058.04374999752);

\path [draw=green01270, thick]
(axis cs:524,1098.83775000071)
--(axis cs:524,1099.88350000185);

\path [draw=green01270, thick]
(axis cs:548,1142.08474999941)
--(axis cs:548,1142.09850000407);

\path [draw=green01270, thick]
(axis cs:576,1192.30549999975)
--(axis cs:576,1193.70824999896);

\path [draw=green01270, thick]
(axis cs:600,1234.50850000154)
--(axis cs:600,1235.5582500013);

\path [draw=green01270, thick]
(axis cs:624,1273.20349999991)
--(axis cs:624,1274.61050000056);

\path [draw=green01270, thick]
(axis cs:648,1310.88349999845)
--(axis cs:648,1312.28525000188);

\path [draw=green01270, thick]
(axis cs:676,1358.69299999922)
--(axis cs:676,1359.70525000266);

\path [draw=green01270, thick]
(axis cs:700,1395.97850000064)
--(axis cs:700,1395.99374999943);

\path [draw=green01270, thick]
(axis cs:724,1433.65249999988)
--(axis cs:724,1435.0244999996);

\path [draw=green01270, thick]
(axis cs:748,1475.49174999767)
--(axis cs:748,1476.87675000088);

\path [draw=green01270, thick]
(axis cs:776,1524.30375000131)
--(axis cs:776,1524.32000000317);

\path [draw=green01270, thick]
(axis cs:800,1560.58399999893)
--(axis cs:800,1561.97374999829);

\path [draw=green01270, thick]
(axis cs:824,1594.07250000004)
--(axis cs:824,1595.45549999984);

\path [draw=green01270, thick]
(axis cs:848,1634.51999999961)
--(axis cs:848,1635.55649999853);

\path [draw=green01270, thick]
(axis cs:876,1674.97075000028)
--(axis cs:876,1676.36224999933);

\path [draw=green01270, thick]
(axis cs:900,1716.82775000227)
--(axis cs:900,1718.20999999909);

\path [draw=green01270, thick]
(axis cs:924,1749.25075000192)
--(axis cs:924,1750.30525000147);

\path [draw=green01270, thick]
(axis cs:948,1789.35300000012)
--(axis cs:948,1790.73574999984);

\path [draw=green01270, thick]
(axis cs:976,1832.95874999931)
--(axis cs:976,1835.03525000197);

\path [draw=green01270, thick]
(axis cs:1000,1863.62875000123)
--(axis cs:1000,1864.68924999826);

\addplot [green01270, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 19.1329999988739
	24 84.6940000010363
	48 146.072999999888
	76 213.027750000947
	100 266.047000000981
	124 317.670000000362
	148 366.480750000846
	176 426.458499998262
	200 471.103249999942
	224 518.524000001889
	248 568.757000000005
	276 628.736250001566
	300 677.560250001989
	324 724.983999999495
	348 773.81774999867
	376 829.600750000282
	400 871.470000002773
	424 916.11075000128
	448 963.526999999885
	476 1013.74374999887
	500 1056.99100000402
	524 1098.83775000071
	548 1142.08474999941
	576 1192.30549999975
	600 1234.50850000154
	624 1273.20349999991
	648 1310.88349999845
	676 1358.69299999922
	700 1395.97850000064
	724 1433.65249999988
	748 1475.49174999767
	776 1524.30375000131
	800 1560.58399999893
	824 1594.07250000004
	848 1634.51999999961
	876 1674.97075000028
	900 1716.82775000227
	924 1749.25075000192
	948 1789.35300000012
	976 1832.95874999931
	1000 1863.62875000123
};
%\addlegendentry{kernel_time_fpga_1}
\addplot [green01270, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 19.1339999983029
	24 84.6970000011424
	48 146.077000001242
	76 213.038999999299
	100 267.443750000893
	124 319.053999999596
	148 366.492250000192
	176 426.463750000039
	200 472.153749999052
	224 518.533749999733
	248 568.765999999414
	276 628.751500001272
	300 678.609750001669
	324 724.997000000258
	348 775.214500001312
	376 829.626000001554
	400 871.476250000342
	424 917.492249998759
	448 963.542250000501
	476 1013.75825000105
	500 1058.04374999752
	524 1099.88350000185
	548 1142.09850000407
	576 1193.70824999896
	600 1235.5582500013
	624 1274.61050000056
	648 1312.28525000188
	676 1359.70525000266
	700 1395.99374999943
	724 1435.0244999996
	748 1476.87675000088
	776 1524.32000000317
	800 1561.97374999829
	824 1595.45549999984
	848 1635.55649999853
	876 1676.36224999933
	900 1718.20999999909
	924 1750.30525000147
	948 1790.73574999984
	976 1835.03525000197
	1000 1864.68924999826
};
%\addlegendentry{kernel_time_fpga_1}
\path [draw=goldenrod1911910, thick]
(axis cs:4,163.225500001317)
--(axis cs:4,186.612250000508);

\path [draw=goldenrod1911910, thick]
(axis cs:24,267.269500000111)
--(axis cs:24,283.465999999862);

\path [draw=goldenrod1911910, thick]
(axis cs:48,334.595999997873)
--(axis cs:48,337.948250000409);

\path [draw=goldenrod1911910, thick]
(axis cs:76,435.251250001784)
--(axis cs:76,453.052249999018);

\path [draw=goldenrod1911910, thick]
(axis cs:100,467.456250000396)
--(axis cs:100,478.843249999954);

\path [draw=goldenrod1911910, thick]
(axis cs:124,471.105750001698)
--(axis cs:124,533.73775);

\path [draw=goldenrod1911910, thick]
(axis cs:148,567.752000001747)
--(axis cs:148,578.935249999631);

\path [draw=goldenrod1911910, thick]
(axis cs:176,633.038750001106)
--(axis cs:176,655.46374999758);

\path [draw=goldenrod1911910, thick]
(axis cs:200,691.26099999994)
--(axis cs:200,718.872499999634);

\path [draw=goldenrod1911910, thick]
(axis cs:224,760.934749999251)
--(axis cs:224,810.016250002263);

\path [draw=goldenrod1911910, thick]
(axis cs:248,809.253000000353)
--(axis cs:248,818.915249998099);

\path [draw=goldenrod1911910, thick]
(axis cs:276,848.156499998368)
--(axis cs:276,885.05300000088);

\path [draw=goldenrod1911910, thick]
(axis cs:300,910.860999999386)
--(axis cs:300,922.617499999433);

\path [draw=goldenrod1911910, thick]
(axis cs:324,982.548750001115)
--(axis cs:324,1036.97350000039);

\path [draw=goldenrod1911910, thick]
(axis cs:348,1122.96974999663)
--(axis cs:348,1170.58400000133);

\path [draw=goldenrod1911910, thick]
(axis cs:376,1143.95825000156)
--(axis cs:376,1203.3605000006);

\path [draw=goldenrod1911910, thick]
(axis cs:400,1181.50149999838)
--(axis cs:400,1239.12300000029);

\path [draw=goldenrod1911910, thick]
(axis cs:424,1224.62074999567)
--(axis cs:424,1294.90400000032);

\path [draw=goldenrod1911910, thick]
(axis cs:448,1241.26800000067)
--(axis cs:448,1283.17050000078);

\path [draw=goldenrod1911910, thick]
(axis cs:476,1350.84350000034)
--(axis cs:476,1383.60625000223);

\path [draw=goldenrod1911910, thick]
(axis cs:500,1407.21899999971)
--(axis cs:500,1442.49375000254);

\path [draw=goldenrod1911910, thick]
(axis cs:524,1385.5662499991)
--(axis cs:524,1429.36025000108);

\path [draw=goldenrod1911910, thick]
(axis cs:548,1418.19099999884)
--(axis cs:548,1517.18924999932);

\path [draw=goldenrod1911910, thick]
(axis cs:576,1533.78499999963)
--(axis cs:576,1546.86650000076);

\path [draw=goldenrod1911910, thick]
(axis cs:600,1576.80649999929)
--(axis cs:600,1628.91800000034);

\path [draw=goldenrod1911910, thick]
(axis cs:624,1622.41224999707)
--(axis cs:624,1642.3005000006);

\path [draw=goldenrod1911910, thick]
(axis cs:648,1633.48049999877)
--(axis cs:648,1648.93550000215);

\path [draw=goldenrod1911910, thick]
(axis cs:676,1711.12025000002)
--(axis cs:676,1748.82350000189);

\path [draw=goldenrod1911910, thick]
(axis cs:700,1720.40700000071)
--(axis cs:700,1745.13350000234);

\path [draw=goldenrod1911910, thick]
(axis cs:724,1738.3119999995)
--(axis cs:724,1776.52624999973);

\path [draw=goldenrod1911910, thick]
(axis cs:748,1811.37649999982)
--(axis cs:748,1835.66350000001);

\path [draw=goldenrod1911910, thick]
(axis cs:776,1883.90725000318)
--(axis cs:776,1906.93174999797);

\path [draw=goldenrod1911910, thick]
(axis cs:800,1886.97474999844)
--(axis cs:800,1925.79649999698);

\path [draw=goldenrod1911910, thick]
(axis cs:824,1936.2662500007)
--(axis cs:824,1955.35050000217);

\path [draw=goldenrod1911910, thick]
(axis cs:848,1985.67550000007)
--(axis cs:848,2019.5195000033);

\path [draw=goldenrod1911910, thick]
(axis cs:876,2004.21299999834)
--(axis cs:876,2046.85799999606);

\path [draw=goldenrod1911910, thick]
(axis cs:900,2074.15199999923)
--(axis cs:900,2094.41975000027);

\path [draw=goldenrod1911910, thick]
(axis cs:924,2111.14350000389)
--(axis cs:924,2147.2162500022);

\path [draw=goldenrod1911910, thick]
(axis cs:948,2155.07325000181)
--(axis cs:948,2160.65099999832);

\path [draw=goldenrod1911910, thick]
(axis cs:976,2128.43375000102)
--(axis cs:976,2150.26099999886);

\path [draw=goldenrod1911910, thick]
(axis cs:1000,2220.48950000135)
--(axis cs:1000,2277.45425000285);

\addplot [goldenrod1911910, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 163.225500001317
	24 267.269500000111
	48 334.595999997873
	76 435.251250001784
	100 467.456250000396
	124 471.105750001698
	148 567.752000001747
	176 633.038750001106
	200 691.26099999994
	224 760.934749999251
	248 809.253000000353
	276 848.156499998368
	300 910.860999999386
	324 982.548750001115
	348 1122.96974999663
	376 1143.95825000156
	400 1181.50149999838
	424 1224.62074999567
	448 1241.26800000067
	476 1350.84350000034
	500 1407.21899999971
	524 1385.5662499991
	548 1418.19099999884
	576 1533.78499999963
	600 1576.80649999929
	624 1622.41224999707
	648 1633.48049999877
	676 1711.12025000002
	700 1720.40700000071
	724 1738.3119999995
	748 1811.37649999982
	776 1883.90725000318
	800 1886.97474999844
	824 1936.2662500007
	848 1985.67550000007
	876 2004.21299999834
	900 2074.15199999923
	924 2111.14350000389
	948 2155.07325000181
	976 2128.43375000102
	1000 2220.48950000135
};
%\addlegendentry{kernel_time_fpga_1}
\addplot [goldenrod1911910, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 186.612250000508
	24 283.465999999862
	48 337.948250000409
	76 453.052249999018
	100 478.843249999954
	124 533.73775
	148 578.935249999631
	176 655.46374999758
	200 718.872499999634
	224 810.016250002263
	248 818.915249998099
	276 885.05300000088
	300 922.617499999433
	324 1036.97350000039
	348 1170.58400000133
	376 1203.3605000006
	400 1239.12300000029
	424 1294.90400000032
	448 1283.17050000078
	476 1383.60625000223
	500 1442.49375000254
	524 1429.36025000108
	548 1517.18924999932
	576 1546.86650000076
	600 1628.91800000034
	624 1642.3005000006
	648 1648.93550000215
	676 1748.82350000189
	700 1745.13350000234
	724 1776.52624999973
	748 1835.66350000001
	776 1906.93174999797
	800 1925.79649999698
	824 1955.35050000217
	848 2019.5195000033
	876 2046.85799999606
	900 2094.41975000027
	924 2147.2162500022
	948 2160.65099999832
	976 2150.26099999886
	1000 2277.45425000285
};
%%\addlegendentry{kernel_time_fpga_1}

%%%%%%%%%%
% 63 slots

\path [draw=teal027127127, thick]
(axis cs:4,42.4842500015075)
--(axis cs:4,42.5127500002418);

\path [draw=teal027127127, thick]
(axis cs:24,161.438999999518)
--(axis cs:24,161.456500001805);

\path [draw=teal027127127, thick]
(axis cs:48,287.341999999626)
--(axis cs:48,288.704000002326);

\path [draw=teal027127127, thick]
(axis cs:76,435.29799999942)
--(axis cs:76,435.322000001179);

\path [draw=teal027127127, thick]
(axis cs:100,543.553999999858)
--(axis cs:100,544.596750000892);

\path [draw=teal027127127, thick]
(axis cs:124,649.700000000848)
--(axis cs:124,651.080250000632);

\path [draw=teal027127127, thick]
(axis cs:148,756.192249999913)
--(axis cs:148,756.228499999452);

\path [draw=teal027127127, thick]
(axis cs:176,884.860000000117)
--(axis cs:176,886.243499998272);

\path [draw=teal027127127, thick]
(axis cs:200,981.673250001222)
--(axis cs:200,983.049999998002);

\path [draw=teal027127127, thick]
(axis cs:224,1077.07374999882)
--(axis cs:224,1077.09900000191);

\path [draw=teal027127127, thick]
(axis cs:248,1169.76125000292)
--(axis cs:248,1171.1427500004);

\path [draw=teal027127127, thick]
(axis cs:276,1277.64174999993)
--(axis cs:276,1278.69975000158);

\path [draw=teal027127127, thick]
(axis cs:300,1371.67825000051)
--(axis cs:300,1371.72774999908);

\path [draw=teal027127127, thick]
(axis cs:324,1450.45450000089)
--(axis cs:324,1450.57924999855);

\path [draw=teal027127127, thick]
(axis cs:348,1534.84674999982)
--(axis cs:348,1534.93350000281);

\path [draw=teal027127127, thick]
(axis cs:376,1624.77150000177)
--(axis cs:376,1624.86024999998);

\path [draw=teal027127127, thick]
(axis cs:400,1703.63174999966)
--(axis cs:400,1703.69300000311);

\path [draw=teal027127127, thick]
(axis cs:424,1785.23849999965)
--(axis cs:424,1785.28249999908);

\path [draw=teal027127127, thick]
(axis cs:448,1866.81299999964)
--(axis cs:448,1866.9000000009);

\path [draw=teal027127127, thick]
(axis cs:476,1959.55224999852)
--(axis cs:476,1959.59175000189);

\path [draw=teal027127127, thick]
(axis cs:500,2028.59924999939)
--(axis cs:500,2028.64925000176);

\path [draw=teal027127127, thick]
(axis cs:524,2099.24474999752)
--(axis cs:524,2099.30350000377);

\path [draw=teal027127127, thick]
(axis cs:548,2165.63299999871)
--(axis cs:548,2165.68050000114);

\path [draw=teal027127127, thick]
(axis cs:576,2255.53300000047)
--(axis cs:576,2255.60299999779);

\path [draw=teal027127127, thick]
(axis cs:600,2331.58550000007)
--(axis cs:600,2331.65500000086);

\path [draw=teal027127127, thick]
(axis cs:624,2398.01499999885)
--(axis cs:624,2398.99300000161);

\path [draw=teal027127127, thick]
(axis cs:648,2461.66824999818)
--(axis cs:648,2462.66575000027);

\path [draw=teal027127127, thick]
(axis cs:676,2546.06024999885)
--(axis cs:676,2546.12250000173);

\path [draw=teal027127127, thick]
(axis cs:700,2624.85874999584)
--(axis cs:700,2624.90675000117);

\path [draw=teal027127127, thick]
(axis cs:724,2694.04699999814)
--(axis cs:724,2694.0787500007);

\path [draw=teal027127127, thick]
(axis cs:748,2764.43700000164)
--(axis cs:748,2764.50049999858);

\path [draw=teal027127127, thick]
(axis cs:776,2851.66300001038)
--(axis cs:776,2851.7344999982);

\path [draw=teal027127127, thick]
(axis cs:800,2920.87999999967)
--(axis cs:800,2920.95350000454);

\path [draw=teal027127127, thick]
(axis cs:824,2976.1735000011)
--(axis cs:824,2976.25300000163);

\path [draw=teal027127127, thick]
(axis cs:848,3046.6905000012)
--(axis cs:848,3046.81000000164);

\path [draw=teal027127127, thick]
(axis cs:876,3118.63799999992)
--(axis cs:876,3118.71650000103);

\path [draw=teal027127127, thick]
(axis cs:900,3185.01750000814)
--(axis cs:900,3185.08324999857);

\path [draw=teal027127127, thick]
(axis cs:924,3240.36200000046)
--(axis cs:924,3241.67925000074);

\path [draw=teal027127127, thick]
(axis cs:948,3310.91875000129)
--(axis cs:948,3310.9710000017);

\path [draw=teal027127127, thick]
(axis cs:976,3377.29825000133)
--(axis cs:976,3377.36450000011);

\path [draw=teal027127127, thick]
(axis cs:1000,3435.30725000164)
--(axis cs:1000,3436.64049998915);

\addplot [teal027127127, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 42.4842500015075
	24 161.438999999518
	48 287.341999999626
	76 435.29799999942
	100 543.553999999858
	124 649.700000000848
	148 756.192249999913
	176 884.860000000117
	200 981.673250001222
	224 1077.07374999882
	248 1169.76125000292
	276 1277.64174999993
	300 1371.67825000051
	324 1450.45450000089
	348 1534.84674999982
	376 1624.77150000177
	400 1703.63174999966
	424 1785.23849999965
	448 1866.81299999964
	476 1959.55224999852
	500 2028.59924999939
	524 2099.24474999752
	548 2165.63299999871
	576 2255.53300000047
	600 2331.58550000007
	624 2398.01499999885
	648 2461.66824999818
	676 2546.06024999885
	700 2624.85874999584
	724 2694.04699999814
	748 2764.43700000164
	776 2851.66300001038
	800 2920.87999999967
	824 2976.1735000011
	848 3046.6905000012
	876 3118.63799999992
	900 3185.01750000814
	924 3240.36200000046
	948 3310.91875000129
	976 3377.29825000133
	1000 3435.30725000164
};
%\addlegendentry{kernel_time_fpga_1}
\addplot [teal027127127, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 42.5127500002418
	24 161.456500001805
	48 288.704000002326
	76 435.322000001179
	100 544.596750000892
	124 651.080250000632
	148 756.228499999452
	176 886.243499998272
	200 983.049999998002
	224 1077.09900000191
	248 1171.1427500004
	276 1278.69975000158
	300 1371.72774999908
	324 1450.57924999855
	348 1534.93350000281
	376 1624.86024999998
	400 1703.69300000311
	424 1785.28249999908
	448 1866.9000000009
	476 1959.59175000189
	500 2028.64925000176
	524 2099.30350000377
	548 2165.68050000114
	576 2255.60299999779
	600 2331.65500000086
	624 2398.99300000161
	648 2462.66575000027
	676 2546.12250000173
	700 2624.90675000117
	724 2694.0787500007
	748 2764.50049999858
	776 2851.7344999982
	800 2920.95350000454
	824 2976.25300000163
	848 3046.81000000164
	876 3118.71650000103
	900 3185.08324999857
	924 3241.67925000074
	948 3310.9710000017
	976 3377.36450000011
	1000 3436.64049998915
};
%\addlegendentry{kernel_time_fpga_1}
\path [draw=gray127127127, thick]
(axis cs:4,199.065249999876)
--(axis cs:4,215.012000001479);

\path [draw=gray127127127, thick]
(axis cs:24,333.841000002394)
--(axis cs:24,352.108749999388);

\path [draw=gray127127127, thick]
(axis cs:48,478.425500001322)
--(axis cs:48,499.262999996972);

\path [draw=gray127127127, thick]
(axis cs:76,620.609249998779)
--(axis cs:76,631.579499998224);

\path [draw=gray127127127, thick]
(axis cs:100,725.421250002)
--(axis cs:100,792.247249998582);

\path [draw=gray127127127, thick]
(axis cs:124,934.429750001073)
--(axis cs:124,971.886999999697);

\path [draw=gray127127127, thick]
(axis cs:148,1068.33525000093)
--(axis cs:148,1076.63324999885);

\path [draw=gray127127127, thick]
(axis cs:176,1205.9419999996)
--(axis cs:176,1218.4929999994);

\path [draw=gray127127127, thick]
(axis cs:200,1272.38550000129)
--(axis cs:200,1303.11699999857);

\path [draw=gray127127127, thick]
(axis cs:224,1370.07075000201)
--(axis cs:224,1384.57775000097);

\path [draw=gray127127127, thick]
(axis cs:248,1487.93750000004)
--(axis cs:248,1557.82325000109);

\path [draw=gray127127127, thick]
(axis cs:276,1611.15099999915)
--(axis cs:276,1630.44599999648);

\path [draw=gray127127127, thick]
(axis cs:300,1734.03424999833)
--(axis cs:300,1748.78399999943);

\path [draw=gray127127127, thick]
(axis cs:324,1759.29374999851)
--(axis cs:324,1798.08575000061);

\path [draw=gray127127127, thick]
(axis cs:348,1827.38800000152)
--(axis cs:348,1873.35750000057);

\path [draw=gray127127127, thick]
(axis cs:376,1966.25900000072)
--(axis cs:376,1990.0349999989);

\path [draw=gray127127127, thick]
(axis cs:400,2021.17500000168)
--(axis cs:400,2064.71999999758);

\path [draw=gray127127127, thick]
(axis cs:424,2095.89399999822)
--(axis cs:424,2136.69825000125);

\path [draw=gray127127127, thick]
(axis cs:448,2182.29775000145)
--(axis cs:448,2210.3819999993);

\path [draw=gray127127127, thick]
(axis cs:476,2311.4510000014)
--(axis cs:476,2336.21250000033);

\path [draw=gray127127127, thick]
(axis cs:500,2424.04375000297)
--(axis cs:500,2465.30350000103);

\path [draw=gray127127127, thick]
(axis cs:524,2446.61824999639)
--(axis cs:524,2453.98800000112);

\path [draw=gray127127127, thick]
(axis cs:548,2559.00775000009)
--(axis cs:548,2578.95699999972);

\path [draw=gray127127127, thick]
(axis cs:576,2663.3010000005)
--(axis cs:576,2668.94374999902);

\path [draw=gray127127127, thick]
(axis cs:600,2666.55075000199)
--(axis cs:600,2691.29999999677);

\path [draw=gray127127127, thick]
(axis cs:624,2728.92500000125)
--(axis cs:624,2765.35650000278);

\path [draw=gray127127127, thick]
(axis cs:648,2811.63575000028)
--(axis cs:648,2858.65974999797);

\path [draw=gray127127127, thick]
(axis cs:676,2970.09849999631)
--(axis cs:676,2982.55849999623);

\path [draw=gray127127127, thick]
(axis cs:700,3001.47249999281)
--(axis cs:700,3017.47000000069);

\path [draw=gray127127127, thick]
(axis cs:724,3057.30474999655)
--(axis cs:724,3075.57150000048);

\path [draw=gray127127127, thick]
(axis cs:748,3175.97950000345)
--(axis cs:748,3233.50049999863);

\path [draw=gray127127127, thick]
(axis cs:776,3242.37974999778)
--(axis cs:776,3276.03700000327);

\path [draw=gray127127127, thick]
(axis cs:800,3318.38599999992)
--(axis cs:800,3356.82025000642);

\path [draw=gray127127127, thick]
(axis cs:824,3336.57574999779)
--(axis cs:824,3351.51850000329);

\path [draw=gray127127127, thick]
(axis cs:848,3428.49750000005)
--(axis cs:848,3457.21175000108);

\path [draw=gray127127127, thick]
(axis cs:876,3513.12799999687)
--(axis cs:876,3523.64050000324);

\path [draw=gray127127127, thick]
(axis cs:900,3581.10724999642)
--(axis cs:900,3596.2429999945);

\path [draw=gray127127127, thick]
(axis cs:924,3672.29450000741)
--(axis cs:924,3681.29399999725);

\path [draw=gray127127127, thick]
(axis cs:948,3706.46675000171)
--(axis cs:948,3721.61025000241);

\path [draw=gray127127127, thick]
(axis cs:976,3765.72424999904)
--(axis cs:976,3777.7049999986);

\path [draw=gray127127127, thick]
(axis cs:1000,3832.11799999663)
--(axis cs:1000,3852.45300000679);

\addplot [gray127127127, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 199.065249999876
	24 333.841000002394
	48 478.425500001322
	76 620.609249998779
	100 725.421250002
	124 934.429750001073
	148 1068.33525000093
	176 1205.9419999996
	200 1272.38550000129
	224 1370.07075000201
	248 1487.93750000004
	276 1611.15099999915
	300 1734.03424999833
	324 1759.29374999851
	348 1827.38800000152
	376 1966.25900000072
	400 2021.17500000168
	424 2095.89399999822
	448 2182.29775000145
	476 2311.4510000014
	500 2424.04375000297
	524 2446.61824999639
	548 2559.00775000009
	576 2663.3010000005
	600 2666.55075000199
	624 2728.92500000125
	648 2811.63575000028
	676 2970.09849999631
	700 3001.47249999281
	724 3057.30474999655
	748 3175.97950000345
	776 3242.37974999778
	800 3318.38599999992
	824 3336.57574999779
	848 3428.49750000005
	876 3513.12799999687
	900 3581.10724999642
	924 3672.29450000741
	948 3706.46675000171
	976 3765.72424999904
	1000 3832.11799999663
};
%\addlegendentry{kernel_time_fpga_1}
\addplot [gray127127127, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 215.012000001479
	24 352.108749999388
	48 499.262999996972
	76 631.579499998224
	100 792.247249998582
	124 971.886999999697
	148 1076.63324999885
	176 1218.4929999994
	200 1303.11699999857
	224 1384.57775000097
	248 1557.82325000109
	276 1630.44599999648
	300 1748.78399999943
	324 1798.08575000061
	348 1873.35750000057
	376 1990.0349999989
	400 2064.71999999758
	424 2136.69825000125
	448 2210.3819999993
	476 2336.21250000033
	500 2465.30350000103
	524 2453.98800000112
	548 2578.95699999972
	576 2668.94374999902
	600 2691.29999999677
	624 2765.35650000278
	648 2858.65974999797
	676 2982.55849999623
	700 3017.47000000069
	724 3075.57150000048
	748 3233.50049999863
	776 3276.03700000327
	800 3356.82025000642
	824 3351.51850000329
	848 3457.21175000108
	876 3523.64050000324
	900 3596.2429999945
	924 3681.29399999725
	948 3721.61025000241
	976 3777.7049999986
	1000 3852.45300000679
};
%\addlegendentry{kernel_time_fpga_1}


==> plots/fpga_batchPlot_1000000_15_31_multiKrnl_new.tex <==
\addplot [darkviolet1910191, dashed, mark=square*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 19.1299999987677
	48 122.330000000147
	100 226.929999998902
	148 316.193500000736
	200 411.0299999993
	224 451.47150000048
	276 542.122000000745
	300 582.562999999936
	348 662.07150000082
	400 747.134999997797
	448 822.455000001355
	500 904.753500000879
	548 975.885000001654
	600 1054.65849999928
	648 1118.13849999999
	700 1189.27149999763
	748 1257.60500000069
	800 1328.71649999834
	848 1391.47500000036
	876 1427.73500000112
	924 1490.49349999768
	948 1522.56699999998
	1000 1588.83849999984
};
\addlegendentry{$m=16$ 1 Inst}
\addplot [red191000, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 130.278500000713
	48 265.652000000046
	100 423.655999999028
	148 506.124500001533
	200 598.448999999164
	224 702.386999999362
	276 780.562000001737
	324 865.935499999978
	348 896.820499998285
	376 1059.9534999983
	424 1080.56849999957
	448 1128.19750000017
	500 1235.41500000101
	548 1217.78199999972
	600 1353.70099999818
	648 1419.61049999918
	700 1508.76399999834
	748 1538.89849999905
	800 1634.36000000002
	848 1680.6555000021
	876 1745.62499999956
	924 1835.16500000042
	948 1826.11099999849
	1000 1923.57500000071
};
\addlegendentry{$m=16$ 1 Inst}

\addplot [green01270, dashed, mark=square*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 19.1330000016023
	48 146.074999998746
	100 266.052999999374
	148 366.484500000297
	200 471.108500001719
	224 518.533000002208
	276 628.747000000658
	300 677.569999999832
	348 775.206500002241
	400 871.47350000123
	448 963.535500000944
	500 1057.00699999943
	548 1142.09000000119
	600 1235.55300000044
	648 1312.26149999929
	700 1395.98649999789
	748 1475.50849999971
	800 1561.28500000341
	848 1634.52150000376
	876 1674.97699999694
	924 1750.29850000101
	948 1789.35999999885
	1000 1864.68149999928
};
\addlegendentry{$m=32$ 1 Inst}
\addplot [goldenrod1911910, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 170.303000000786
	48 336.915500000032
	100 476.144000000204
	148 571.842000001197
	200 696.300499999779
	224 776.218000000881
	276 869.887999999264
	300 915.146999999706
	348 1144.04999999715
	400 1209.62899999904
	448 1262.14800000162
	500 1412.7840000001
	548 1452.46449999831
	600 1596.0484999996
	648 1641.25799999783
	700 1736.55650000001
	748 1816.80000000051
	800 1894.91950000047
	848 2008.8125000002
	876 2012.12800000212
	924 2128.63649999963
	948 2157.76600000027
	1000 2246.41849999534
};
\addlegendentry{$m=32$ 1 Inst}

\addplot [blue00191, dashed, mark=square*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 51.4370000000781
	48 80.9625000001688
	100 122.792500000287
	148 137.660000000324
	200 180.174499999339
	224 184.129999999641
	276 189.940500000375
	324 214.430000001812
	348 230.064499999571
	376 255.146499999682
	424 273.341000000073
	448 282.279999999446
	500 320.388999998613
	548 310.040500002287
	600 337.670499999149
	648 354.798499998651
	700 371.197500000562
	748 389.999999997599
	800 419.493000001239
	848 418.956000001344
	876 426.402999997663
	924 440.286499999274
	948 459.571499997764
	1000 471.903000001475
};
\addlegendentry{$m=16$ 4 Inst}
\addplot [black000000, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 255.801499999507
	48 300.286500001675
	100 331.969000000754
	148 405.133499998556
	200 463.607000001502
	224 446.687499999825
	276 559.016499999416
	324 457.233000000997
	348 483.49849999795
	376 537.686999998186
	424 513.683000001038
	448 527.688000001945
	500 603.406500000347
	548 524.68300000146
	600 634.561499999108
	648 596.817000001465
	700 722.140000001673
	748 672.941000000719
	800 624.801500001922
	848 760.269500000504
	876 786.609999997381
	924 776.934499997878
	948 762.991499999771
	1000 780.024999996385
};
\addlegendentry{$m=16$ 4 Inst}

\addplot [orange2551270, dashed, mark=square*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 46.9205000008515
	48 87.3934999999619
	100 117.90049999945
	148 147.158499999932
	200 181.880000001911
	224 181.791499999235
	276 234.317000000374
	324 264.016500001162
	348 282.358500000555
	376 273.699999999735
	424 293.204000001424
	448 301.62399999972
	500 362.970000000132
	548 359.135000002425
	600 384.311499999967
	648 409.838499999751
	700 429.833000001963
	748 446.676499999739
	800 507.765499998641
	848 544.596499998079
	876 534.168499998486
	924 536.451500000112
	948 527.924999998504
	1000 547.376499998791
};
\addlegendentry{$m=32$ 4 Inst}
\addplot [darkturquoise0191191, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 233.476999999766
	48 292.435999999725
	100 342.086000000563
	148 408.049500001653
	200 508.73799999863
	224 459.878000001481
	276 477.284000000509
	324 517.718500001138
	348 504.504000000452
	376 512.207999998282
	424 553.722999999081
	448 581.237499998679
	500 629.41199999841
	548 602.017000001069
	600 656.101500000659
	648 678.295999998227
	700 709.890999998606
	748 753.525499998432
	800 713.625500000489
	848 726.465499996266
	876 757.309999999052
	924 760.459500001161
	948 794.818999998824
	1000 857.680000002802
};
\addlegendentry{$m=32$ 4 Inst}




%%%%%%%%%%
% 4 kernel 15 slots

\path [draw=blue00191, thick]
(axis cs:4,48.8177500001257)
--(axis cs:4,54.3632499993691);

\path [draw=blue00191, thick]
(axis cs:48,76.1170000005222)
--(axis cs:48,81.1792499980584);

\path [draw=blue00191, thick]
(axis cs:100,117.491250000057)
--(axis cs:100,132.83224999941);

\path [draw=blue00191, thick]
(axis cs:148,135.769249998702)
--(axis cs:148,141.919500000768);

\path [draw=blue00191, thick]
(axis cs:200,176.904750001995)
--(axis cs:200,224.427000001015);

\path [draw=blue00191, thick]
(axis cs:224,181.371250000666)
--(axis cs:224,186.102499998924);

\path [draw=blue00191, thick]
(axis cs:276,185.478249998596)
--(axis cs:276,192.801749999489);

\path [draw=blue00191, thick]
(axis cs:324,210.692999999992)
--(axis cs:324,215.791749998971);

\path [draw=blue00191, thick]
(axis cs:348,227.31825000119)
--(axis cs:348,233.325750001313);

\path [draw=blue00191, thick]
(axis cs:376,249.296500000128)
--(axis cs:376,258.644999998978);

\path [draw=blue00191, thick]
(axis cs:424,267.511249999188)
--(axis cs:424,285.247000000709);

\path [draw=blue00191, thick]
(axis cs:448,270.529250002255)
--(axis cs:448,297.924749998856);

\path [draw=blue00191, thick]
(axis cs:500,308.483499999056)
--(axis cs:500,329.556250001588);

\path [draw=blue00191, thick]
(axis cs:548,308.429999997315)
--(axis cs:548,316.595500000403);

\path [draw=blue00191, thick]
(axis cs:600,334.605750002083)
--(axis cs:600,337.712999999894);

\path [draw=blue00191, thick]
(axis cs:648,351.097250000748)
--(axis cs:648,360.416499999701);

\path [draw=blue00191, thick]
(axis cs:700,365.128749998803)
--(axis cs:700,374.147500002437);

\path [draw=blue00191, thick]
(axis cs:748,388.388750000559)
--(axis cs:748,396.494250000615);

\path [draw=blue00191, thick]
(axis cs:800,411.427000000003)
--(axis cs:800,424.386499998036);

\path [draw=blue00191, thick]
(axis cs:848,414.908749999995)
--(axis cs:848,421.463750003568);

\path [draw=blue00191, thick]
(axis cs:876,421.578000001318)
--(axis cs:876,441.105749998314);

\path [draw=blue00191, thick]
(axis cs:924,435.707500000717)
--(axis cs:924,444.020749999254);

\path [draw=blue00191, thick]
(axis cs:948,458.86900000005)
--(axis cs:948,462.134249997689);

\path [draw=blue00191, thick]
(axis cs:1000,469.055749998915)
--(axis cs:1000,494.649250003931);

\addplot [blue00191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 48.8177500001257
	48 76.1170000005222
	100 117.491250000057
	148 135.769249998702
	200 176.904750001995
	224 181.371250000666
	276 185.478249998596
	324 210.692999999992
	348 227.31825000119
	376 249.296500000128
	424 267.511249999188
	448 270.529250002255
	500 308.483499999056
	548 308.429999997315
	600 334.605750002083
	648 351.097250000748
	700 365.128749998803
	748 388.388750000559
	800 411.427000000003
	848 414.908749999995
	876 421.578000001318
	924 435.707500000717
	948 458.86900000005
	1000 469.055749998915
};
%%%\addlegendentry{kernel_time_fpga_4}
\addplot [blue00191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 54.3632499993691
	48 81.1792499980584
	100 132.83224999941
	148 141.919500000768
	200 224.427000001015
	224 186.102499998924
	276 192.801749999489
	324 215.791749998971
	348 233.325750001313
	376 258.644999998978
	424 285.247000000709
	448 297.924749998856
	500 329.556250001588
	548 316.595500000403
	600 337.712999999894
	648 360.416499999701
	700 374.147500002437
	748 396.494250000615
	800 424.386499998036
	848 421.463750003568
	876 441.105749998314
	924 444.020749999254
	948 462.134249997689
	1000 494.649250003931
};
%%%\addlegendentry{kernel_time_fpga_4}
\path [draw=black000000, thick]
(axis cs:4,248.231999998097)
--(axis cs:4,261.701249999533);

\path [draw=black000000, thick]
(axis cs:48,293.038749999141)
--(axis cs:48,322.258749999492);

\path [draw=black000000, thick]
(axis cs:100,314.9999999996)
--(axis cs:100,343.686499998512);

\path [draw=black000000, thick]
(axis cs:148,381.874749999042)
--(axis cs:148,442.935750001197);

\path [draw=black000000, thick]
(axis cs:200,432.14799999987)
--(axis cs:200,488.29724999996);

\path [draw=black000000, thick]
(axis cs:224,424.794500000644)
--(axis cs:224,469.079249999595);

\path [draw=black000000, thick]
(axis cs:276,547.425999998268)
--(axis cs:276,569.221000001562);

\path [draw=black000000, thick]
(axis cs:324,422.671499998614)
--(axis cs:324,460.918000000675);

\path [draw=black000000, thick]
(axis cs:348,474.949749999723)
--(axis cs:348,493.375250001009);

\path [draw=black000000, thick]
(axis cs:376,526.597000000947)
--(axis cs:376,575.886250000622);

\path [draw=black000000, thick]
(axis cs:424,508.489749999171)
--(axis cs:424,600.456250002026);

\path [draw=black000000, thick]
(axis cs:448,523.819749999348)
--(axis cs:448,538.046999998187);

\path [draw=black000000, thick]
(axis cs:500,576.34875000258)
--(axis cs:500,650.526000000355);

\path [draw=black000000, thick]
(axis cs:548,509.562249994815)
--(axis cs:548,532.402249999905);

\path [draw=black000000, thick]
(axis cs:600,605.406750002658)
--(axis cs:600,664.47849999895);

\path [draw=black000000, thick]
(axis cs:648,587.801999999101)
--(axis cs:648,615.014249999149);

\path [draw=black000000, thick]
(axis cs:700,695.906750000177)
--(axis cs:700,758.278999999675);

\path [draw=black000000, thick]
(axis cs:748,660.080000002381)
--(axis cs:748,683.116000001974);

\path [draw=black000000, thick]
(axis cs:800,607.882750000499)
--(axis cs:800,637.800249998691);

\path [draw=black000000, thick]
(axis cs:848,720.700250000846)
--(axis cs:848,785.047500000474);

\path [draw=black000000, thick]
(axis cs:876,767.622250003114)
--(axis cs:876,812.030750000304);

\path [draw=black000000, thick]
(axis cs:924,748.184999996738)
--(axis cs:924,791.691750001519);

\path [draw=black000000, thick]
(axis cs:948,712.228499999583)
--(axis cs:948,822.094750002179);

\path [draw=black000000, thick]
(axis cs:1000,770.68275000147)
--(axis cs:1000,811.756749999404);

\addplot [black000000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 248.231999998097
	48 293.038749999141
	100 314.9999999996
	148 381.874749999042
	200 432.14799999987
	224 424.794500000644
	276 547.425999998268
	324 422.671499998614
	348 474.949749999723
	376 526.597000000947
	424 508.489749999171
	448 523.819749999348
	500 576.34875000258
	548 509.562249994815
	600 605.406750002658
	648 587.801999999101
	700 695.906750000177
	748 660.080000002381
	800 607.882750000499
	848 720.700250000846
	876 767.622250003114
	924 748.184999996738
	948 712.228499999583
	1000 770.68275000147
};
%%%\addlegendentry{kernel_time_fpga_4}
\addplot [black000000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 261.701249999533
	48 322.258749999492
	100 343.686499998512
	148 442.935750001197
	200 488.29724999996
	224 469.079249999595
	276 569.221000001562
	324 460.918000000675
	348 493.375250001009
	376 575.886250000622
	424 600.456250002026
	448 538.046999998187
	500 650.526000000355
	548 532.402249999905
	600 664.47849999895
	648 615.014249999149
	700 758.278999999675
	748 683.116000001974
	800 637.800249998691
	848 785.047500000474
	876 812.030750000304
	924 791.691750001519
	948 822.094750002179
	1000 811.756749999404
};
%%%\addlegendentry{kernel_time_fpga_4}

%%%%%%%%
% 4 kernel 31 slots

\path [draw=orange2551270, thick]
(axis cs:4,45.6277499997668)
--(axis cs:4,50.682749999396);

\path [draw=orange2551270, thick]
(axis cs:48,85.9739999987141)
--(axis cs:48,90.9247499994308);

\path [draw=orange2551270, thick]
(axis cs:100,115.421000000424)
--(axis cs:100,142.907500000547);

\path [draw=orange2551270, thick]
(axis cs:148,147.001750000527)
--(axis cs:148,153.116500000579);

\path [draw=orange2551270, thick]
(axis cs:200,175.915000001623)
--(axis cs:200,185.390000001462);

\path [draw=orange2551270, thick]
(axis cs:224,180.367250000018)
--(axis cs:224,208.519000000706);

\path [draw=orange2551270, thick]
(axis cs:276,219.591999999466)
--(axis cs:276,253.794250001192);

\path [draw=orange2551270, thick]
(axis cs:324,248.967750000702)
--(axis cs:324,278.003749999698);

\path [draw=orange2551270, thick]
(axis cs:348,262.361000001874)
--(axis cs:348,291.509249999763);

\path [draw=orange2551270, thick]
(axis cs:376,258.969999999863)
--(axis cs:376,288.156749998961);

\path [draw=orange2551270, thick]
(axis cs:424,286.27625000081)
--(axis cs:424,317.196250000961);

\path [draw=orange2551270, thick]
(axis cs:448,296.902999997656)
--(axis cs:448,337.674500000503);

\path [draw=orange2551270, thick]
(axis cs:500,351.517749999402)
--(axis cs:500,372.259999999187);

\path [draw=orange2551270, thick]
(axis cs:548,344.656500000383)
--(axis cs:548,371.655000000828);

\path [draw=orange2551270, thick]
(axis cs:600,366.733500001828)
--(axis cs:600,400.729000001775);

\path [draw=orange2551270, thick]
(axis cs:648,404.486249999536)
--(axis cs:648,432.221000000027);

\path [draw=orange2551270, thick]
(axis cs:700,415.840999998181)
--(axis cs:700,439.866250000705);

\path [draw=orange2551270, thick]
(axis cs:748,435.62374999965)
--(axis cs:748,475.15999999905);

\path [draw=orange2551270, thick]
(axis cs:800,500.727250000637)
--(axis cs:800,513.360999997531);

\path [draw=orange2551270, thick]
(axis cs:848,524.245499998869)
--(axis cs:848,564.889500003119);

\path [draw=orange2551270, thick]
(axis cs:876,507.392500000606)
--(axis cs:876,558.917249996739);

\path [draw=orange2551270, thick]
(axis cs:924,513.148750000255)
--(axis cs:924,542.825999999877);

\path [draw=orange2551270, thick]
(axis cs:948,515.709749998678)
--(axis cs:948,542.657000003601);

\path [draw=orange2551270, thick]
(axis cs:1000,539.298749999944)
--(axis cs:1000,554.960999999821);

\addplot [orange2551270, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 45.6277499997668
	48 85.9739999987141
	100 115.421000000424
	148 147.001750000527
	200 175.915000001623
	224 180.367250000018
	276 219.591999999466
	324 248.967750000702
	348 262.361000001874
	376 258.969999999863
	424 286.27625000081
	448 296.902999997656
	500 351.517749999402
	548 344.656500000383
	600 366.733500001828
	648 404.486249999536
	700 415.840999998181
	748 435.62374999965
	800 500.727250000637
	848 524.245499998869
	876 507.392500000606
	924 513.148750000255
	948 515.709749998678
	1000 539.298749999944
};
%%\addlegendentry{kernel_time_fpga_4}
\addplot [orange2551270, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 50.682749999396
	48 90.9247499994308
	100 142.907500000547
	148 153.116500000579
	200 185.390000001462
	224 208.519000000706
	276 253.794250001192
	324 278.003749999698
	348 291.509249999763
	376 288.156749998961
	424 317.196250000961
	448 337.674500000503
	500 372.259999999187
	548 371.655000000828
	600 400.729000001775
	648 432.221000000027
	700 439.866250000705
	748 475.15999999905
	800 513.360999997531
	848 564.889500003119
	876 558.917249996739
	924 542.825999999877
	948 542.657000003601
	1000 554.960999999821
};
%%\addlegendentry{kernel_time_fpga_4}
\path [draw=darkturquoise0191191, thick]
(axis cs:4,226.176999999552)
--(axis cs:4,267.448999999942);

\path [draw=darkturquoise0191191, thick]
(axis cs:48,288.258499999756)
--(axis cs:48,304.46849999862);

\path [draw=darkturquoise0191191, thick]
(axis cs:100,301.043499999651)
--(axis cs:100,376.380000000609);

\path [draw=darkturquoise0191191, thick]
(axis cs:148,400.548250000611)
--(axis cs:148,420.316500001718);

\path [draw=darkturquoise0191191, thick]
(axis cs:200,470.956500000284)
--(axis cs:200,527.043000000958);

\path [draw=darkturquoise0191191, thick]
(axis cs:224,429.508999998689)
--(axis cs:224,541.322500000206);

\path [draw=darkturquoise0191191, thick]
(axis cs:276,453.306500001418)
--(axis cs:276,498.978999999963);

\path [draw=darkturquoise0191191, thick]
(axis cs:324,503.101249999418)
--(axis cs:324,531.538000000182);

\path [draw=darkturquoise0191191, thick]
(axis cs:348,484.349000000293)
--(axis cs:348,512.478999999985);

\path [draw=darkturquoise0191191, thick]
(axis cs:376,483.633000000737)
--(axis cs:376,594.94475000065);

\path [draw=darkturquoise0191191, thick]
(axis cs:424,533.282750000581)
--(axis cs:424,582.117750001999);

\path [draw=darkturquoise0191191, thick]
(axis cs:448,564.485249998143)
--(axis cs:448,590.284500000053);

\path [draw=darkturquoise0191191, thick]
(axis cs:500,626.997000001211)
--(axis cs:500,641.575249999732);

\path [draw=darkturquoise0191191, thick]
(axis cs:548,562.904750002417)
--(axis cs:548,618.954499997926);

\path [draw=darkturquoise0191191, thick]
(axis cs:600,645.873750000646)
--(axis cs:600,668.706750001547);

\path [draw=darkturquoise0191191, thick]
(axis cs:648,646.29425000021)
--(axis cs:648,699.25499999772);

\path [draw=darkturquoise0191191, thick]
(axis cs:700,699.472750000496)
--(axis cs:700,719.83524999996);

\path [draw=darkturquoise0191191, thick]
(axis cs:748,738.683249999667)
--(axis cs:748,787.817500002348);

\path [draw=darkturquoise0191191, thick]
(axis cs:800,704.462750000857)
--(axis cs:800,730.11525000129);

\path [draw=darkturquoise0191191, thick]
(axis cs:848,713.566750001519)
--(axis cs:848,754.451750000044);

\path [draw=darkturquoise0191191, thick]
(axis cs:876,746.568249996017)
--(axis cs:876,791.048999999475);

\path [draw=darkturquoise0191191, thick]
(axis cs:924,727.728000000752)
--(axis cs:924,781.893250003122);

\path [draw=darkturquoise0191191, thick]
(axis cs:948,776.512499995079)
--(axis cs:948,816.859000001386);

\path [draw=darkturquoise0191191, thick]
(axis cs:1000,817.334750003283)
--(axis cs:1000,873.693999999887);

\addplot [darkturquoise0191191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 226.176999999552
	48 288.258499999756
	100 301.043499999651
	148 400.548250000611
	200 470.956500000284
	224 429.508999998689
	276 453.306500001418
	324 503.101249999418
	348 484.349000000293
	376 483.633000000737
	424 533.282750000581
	448 564.485249998143
	500 626.997000001211
	548 562.904750002417
	600 645.873750000646
	648 646.29425000021
	700 699.472750000496
	748 738.683249999667
	800 704.462750000857
	848 713.566750001519
	876 746.568249996017
	924 727.728000000752
	948 776.512499995079
	1000 817.334750003283
};
%%\addlegendentry{kernel_time_fpga_4}
\addplot [darkturquoise0191191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 267.448999999942
	48 304.46849999862
	100 376.380000000609
	148 420.316500001718
	200 527.043000000958
	224 541.322500000206
	276 498.978999999963
	324 531.538000000182
	348 512.478999999985
	376 594.94475000065
	424 582.117750001999
	448 590.284500000053
	500 641.575249999732
	548 618.954499997926
	600 668.706750001547
	648 699.25499999772
	700 719.83524999996
	748 787.817500002348
	800 730.11525000129
	848 754.451750000044
	876 791.048999999475
	924 781.893250003122
	948 816.859000001386
	1000 873.693999999887
};
%%\addlegendentry{kernel_time_fpga_4}

%%%%%%%%%%
% 1 kernel 15 slots

\path [draw=darkviolet1910191, thick]
(axis cs:4,19.1262499993172)
--(axis cs:4,19.1300000005867);

\path [draw=darkviolet1910191, thick]
(axis cs:48,122.329999998328)
--(axis cs:48,122.335250000106);

\path [draw=darkviolet1910191, thick]
(axis cs:100,226.926999999705)
--(axis cs:100,226.930000000721);

\path [draw=darkviolet1910191, thick]
(axis cs:148,316.187750000609)
--(axis cs:148,316.196750000017);

\path [draw=darkviolet1910191, thick]
(axis cs:200,409.989749999113)
--(axis cs:200,411.0299999993);

\path [draw=darkviolet1910191, thick]
(axis cs:224,450.425749998431)
--(axis cs:224,451.48749999953);

\path [draw=darkviolet1910191, thick]
(axis cs:276,542.119999999159)
--(axis cs:276,542.128499999308);

\path [draw=darkviolet1910191, thick]
(axis cs:300,582.560000002559)
--(axis cs:300,582.572000000255);

\path [draw=darkviolet1910191, thick]
(axis cs:348,662.057750000713)
--(axis cs:348,662.085999998453);

\path [draw=darkviolet1910191, thick]
(axis cs:400,745.751749997908)
--(axis cs:400,747.157499999048);

\path [draw=darkviolet1910191, thick]
(axis cs:448,821.404250001251)
--(axis cs:448,823.84225000169);

\path [draw=darkviolet1910191, thick]
(axis cs:500,903.724749997309)
--(axis cs:500,904.762249999294);

\path [draw=darkviolet1910191, thick]
(axis cs:548,975.874749999093)
--(axis cs:548,977.243499998622);

\path [draw=darkviolet1910191, thick]
(axis cs:600,1053.96349999683)
--(axis cs:600,1055.37224999989);

\path [draw=darkviolet1910191, thick]
(axis cs:648,1118.10999999943)
--(axis cs:648,1119.17925000125);

\path [draw=darkviolet1910191, thick]
(axis cs:700,1189.25024999862)
--(axis cs:700,1190.29099999989);

\path [draw=darkviolet1910191, thick]
(axis cs:748,1257.59999999718)
--(axis cs:748,1257.62874999964);

\path [draw=darkviolet1910191, thick]
(axis cs:800,1328.70449999973)
--(axis cs:800,1329.76950000102);

\path [draw=darkviolet1910191, thick]
(axis cs:848,1390.45899999837)
--(axis cs:848,1391.48374999968);

\path [draw=darkviolet1910191, thick]
(axis cs:876,1426.71025000345)
--(axis cs:876,1427.74599999575);

\path [draw=darkviolet1910191, thick]
(axis cs:924,1489.45550000008)
--(axis cs:924,1490.50824999722);

\path [draw=darkviolet1910191, thick]
(axis cs:948,1522.55375000095)
--(axis cs:948,1522.57525000186);

\path [draw=darkviolet1910191, thick]
(axis cs:1000,1588.1487500028)
--(axis cs:1000,1589.55225000136);

\addplot [darkviolet1910191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 19.1262499993172
	48 122.329999998328
	100 226.926999999705
	148 316.187750000609
	200 409.989749999113
	224 450.425749998431
	276 542.119999999159
	300 582.560000002559
	348 662.057750000713
	400 745.751749997908
	448 821.404250001251
	500 903.724749997309
	548 975.874749999093
	600 1053.96349999683
	648 1118.10999999943
	700 1189.25024999862
	748 1257.59999999718
	800 1328.70449999973
	848 1390.45899999837
	876 1426.71025000345
	924 1489.45550000008
	948 1522.55375000095
	1000 1588.1487500028
};
%\addlegendentry{kernel_time_fpga_4}
\addplot [darkviolet1910191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 19.1300000005867
	48 122.335250000106
	100 226.930000000721
	148 316.196750000017
	200 411.0299999993
	224 451.48749999953
	276 542.128499999308
	300 582.572000000255
	348 662.085999998453
	400 747.157499999048
	448 823.84225000169
	500 904.762249999294
	548 977.243499998622
	600 1055.37224999989
	648 1119.17925000125
	700 1190.29099999989
	748 1257.62874999964
	800 1329.76950000102
	848 1391.48374999968
	876 1427.74599999575
	924 1490.50824999722
	948 1522.57525000186
	1000 1589.55225000136
};
%\addlegendentry{kernel_time_fpga_4}
\path [draw=red191000, thick]
(axis cs:4,109.368499999619)
--(axis cs:4,142.263250000724);

\path [draw=red191000, thick]
(axis cs:48,256.074500000068)
--(axis cs:48,270.934499997566);

\path [draw=red191000, thick]
(axis cs:100,422.121000001425)
--(axis cs:100,426.36075000064);

\path [draw=red191000, thick]
(axis cs:148,502.774750000754)
--(axis cs:148,510.42150000012);

\path [draw=red191000, thick]
(axis cs:200,555.036499999915)
--(axis cs:200,615.226249999978);

\path [draw=red191000, thick]
(axis cs:224,683.632499998566)
--(axis cs:224,732.238999999026);

\path [draw=red191000, thick]
(axis cs:276,752.752000000328)
--(axis cs:276,793.621749998238);

\path [draw=red191000, thick]
(axis cs:324,861.38100000062)
--(axis cs:324,877.035749997958);

\path [draw=red191000, thick]
(axis cs:348,865.513499999906)
--(axis cs:348,911.832749998212);

\path [draw=red191000, thick]
(axis cs:376,1026.8187499978)
--(axis cs:376,1109.70799999814);

\path [draw=red191000, thick]
(axis cs:424,1001.4665000017)
--(axis cs:424,1111.09299999862);

\path [draw=red191000, thick]
(axis cs:448,1126.49049999527)
--(axis cs:448,1140.4797499963);

\path [draw=red191000, thick]
(axis cs:500,1229.38149999754)
--(axis cs:500,1251.39899999976);

\path [draw=red191000, thick]
(axis cs:548,1211.62975000152)
--(axis cs:548,1268.38575000056);

\path [draw=red191000, thick]
(axis cs:600,1353.36449999886)
--(axis cs:600,1355.71574999631);

\path [draw=red191000, thick]
(axis cs:648,1417.84599999937)
--(axis cs:648,1437.30249999771);

\path [draw=red191000, thick]
(axis cs:700,1491.55150000024)
--(axis cs:700,1516.60625000113);

\path [draw=red191000, thick]
(axis cs:748,1523.04824999919)
--(axis cs:748,1585.55299999807);

\path [draw=red191000, thick]
(axis cs:800,1628.49500000084)
--(axis cs:800,1642.64749999893);

\path [draw=red191000, thick]
(axis cs:848,1675.9009999987)
--(axis cs:848,1698.33274999837);

\path [draw=red191000, thick]
(axis cs:876,1718.74350000326)
--(axis cs:876,1783.48424999876);

\path [draw=red191000, thick]
(axis cs:924,1833.22200000111)
--(axis cs:924,1842.49500000078);

\path [draw=red191000, thick]
(axis cs:948,1817.17825000123)
--(axis cs:948,1834.10499999991);

\path [draw=red191000, thick]
(axis cs:1000,1920.17474999921)
--(axis cs:1000,1937.9325000009);

\addplot [red191000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 109.368499999619
	48 256.074500000068
	100 422.121000001425
	148 502.774750000754
	200 555.036499999915
	224 683.632499998566
	276 752.752000000328
	324 861.38100000062
	348 865.513499999906
	376 1026.8187499978
	424 1001.4665000017
	448 1126.49049999527
	500 1229.38149999754
	548 1211.62975000152
	600 1353.36449999886
	648 1417.84599999937
	700 1491.55150000024
	748 1523.04824999919
	800 1628.49500000084
	848 1675.9009999987
	876 1718.74350000326
	924 1833.22200000111
	948 1817.17825000123
	1000 1920.17474999921
};
%\addlegendentry{kernel_time_fpga_1}
\addplot [red191000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 142.263250000724
	48 270.934499997566
	100 426.36075000064
	148 510.42150000012
	200 615.226249999978
	224 732.238999999026
	276 793.621749998238
	324 877.035749997958
	348 911.832749998212
	376 1109.70799999814
	424 1111.09299999862
	448 1140.4797499963
	500 1251.39899999976
	548 1268.38575000056
	600 1355.71574999631
	648 1437.30249999771
	700 1516.60625000113
	748 1585.55299999807
	800 1642.64749999893
	848 1698.33274999837
	876 1783.48424999876
	924 1842.49500000078
	948 1834.10499999991
	1000 1937.9325000009
};
%\addlegendentry{kernel_time_fpga_1}

%%%%%%%%%
% 1 kernel 31 slots

\path [draw=green01270, thick]
(axis cs:4,19.1329999988739)
--(axis cs:4,19.1339999983029);

\path [draw=green01270, thick]
(axis cs:48,146.072999999888)
--(axis cs:48,146.077000001242);

\path [draw=green01270, thick]
(axis cs:100,266.047000000981)
--(axis cs:100,267.443750000893);

\path [draw=green01270, thick]
(axis cs:148,366.480750000846)
--(axis cs:148,366.492250000192);

\path [draw=green01270, thick]
(axis cs:200,471.103249999942)
--(axis cs:200,472.153749999052);

\path [draw=green01270, thick]
(axis cs:224,518.524000001889)
--(axis cs:224,518.533749999733);

\path [draw=green01270, thick]
(axis cs:276,628.736250001566)
--(axis cs:276,628.751500001272);

\path [draw=green01270, thick]
(axis cs:300,677.560250001989)
--(axis cs:300,678.609750001669);

\path [draw=green01270, thick]
(axis cs:348,773.81774999867)
--(axis cs:348,775.214500001312);

\path [draw=green01270, thick]
(axis cs:400,871.470000002773)
--(axis cs:400,871.476250000342);

\path [draw=green01270, thick]
(axis cs:448,963.526999999885)
--(axis cs:448,963.542250000501);

\path [draw=green01270, thick]
(axis cs:500,1056.99100000402)
--(axis cs:500,1058.04374999752);

\path [draw=green01270, thick]
(axis cs:548,1142.08474999941)
--(axis cs:548,1142.09850000407);

\path [draw=green01270, thick]
(axis cs:600,1234.50850000154)
--(axis cs:600,1235.5582500013);

\path [draw=green01270, thick]
(axis cs:648,1310.88349999845)
--(axis cs:648,1312.28525000188);

\path [draw=green01270, thick]
(axis cs:700,1395.97850000064)
--(axis cs:700,1395.99374999943);

\path [draw=green01270, thick]
(axis cs:748,1475.49174999767)
--(axis cs:748,1476.87675000088);

\path [draw=green01270, thick]
(axis cs:800,1560.58399999893)
--(axis cs:800,1561.97374999829);

\path [draw=green01270, thick]
(axis cs:848,1634.51999999961)
--(axis cs:848,1635.55649999853);

\path [draw=green01270, thick]
(axis cs:876,1674.97075000028)
--(axis cs:876,1676.36224999933);

\path [draw=green01270, thick]
(axis cs:924,1749.25075000192)
--(axis cs:924,1750.30525000147);

\path [draw=green01270, thick]
(axis cs:948,1789.35300000012)
--(axis cs:948,1790.73574999984);

\path [draw=green01270, thick]
(axis cs:1000,1863.62875000123)
--(axis cs:1000,1864.68924999826);

\addplot [green01270, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 19.1329999988739
	48 146.072999999888
	100 266.047000000981
	148 366.480750000846
	200 471.103249999942
	224 518.524000001889
	276 628.736250001566
	300 677.560250001989
	348 773.81774999867
	400 871.470000002773
	448 963.526999999885
	500 1056.99100000402
	548 1142.08474999941
	600 1234.50850000154
	648 1310.88349999845
	700 1395.97850000064
	748 1475.49174999767
	800 1560.58399999893
	848 1634.51999999961
	876 1674.97075000028
	924 1749.25075000192
	948 1789.35300000012
	1000 1863.62875000123
};
%\addlegendentry{kernel_time_fpga_4}
\addplot [green01270, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 19.1339999983029
	48 146.077000001242
	100 267.443750000893
	148 366.492250000192
	200 472.153749999052
	224 518.533749999733
	276 628.751500001272
	300 678.609750001669
	348 775.214500001312
	400 871.476250000342
	448 963.542250000501
	500 1058.04374999752
	548 1142.09850000407
	600 1235.5582500013
	648 1312.28525000188
	700 1395.99374999943
	748 1476.87675000088
	800 1561.97374999829
	848 1635.55649999853
	876 1676.36224999933
	924 1750.30525000147
	948 1790.73574999984
	1000 1864.68924999826
};
%\addlegendentry{kernel_time_fpga_4}
\path [draw=goldenrod1911910, thick]
(axis cs:4,163.225500001317)
--(axis cs:4,186.612250000508);

\path [draw=goldenrod1911910, thick]
(axis cs:48,334.595999997873)
--(axis cs:48,337.948250000409);

\path [draw=goldenrod1911910, thick]
(axis cs:100,467.456250000396)
--(axis cs:100,478.843249999954);

\path [draw=goldenrod1911910, thick]
(axis cs:148,567.752000001747)
--(axis cs:148,578.935249999631);

\path [draw=goldenrod1911910, thick]
(axis cs:200,691.26099999994)
--(axis cs:200,718.872499999634);

\path [draw=goldenrod1911910, thick]
(axis cs:224,760.934749999251)
--(axis cs:224,810.016250002263);

\path [draw=goldenrod1911910, thick]
(axis cs:276,848.156499998368)
--(axis cs:276,885.05300000088);

\path [draw=goldenrod1911910, thick]
(axis cs:300,910.860999999386)
--(axis cs:300,922.617499999433);

\path [draw=goldenrod1911910, thick]
(axis cs:348,1122.96974999663)
--(axis cs:348,1170.58400000133);

\path [draw=goldenrod1911910, thick]
(axis cs:400,1181.50149999838)
--(axis cs:400,1239.12300000029);

\path [draw=goldenrod1911910, thick]
(axis cs:448,1241.26800000067)
--(axis cs:448,1283.17050000078);

\path [draw=goldenrod1911910, thick]
(axis cs:500,1407.21899999971)
--(axis cs:500,1442.49375000254);

\path [draw=goldenrod1911910, thick]
(axis cs:548,1418.19099999884)
--(axis cs:548,1517.18924999932);

\path [draw=goldenrod1911910, thick]
(axis cs:600,1576.80649999929)
--(axis cs:600,1628.91800000034);

\path [draw=goldenrod1911910, thick]
(axis cs:648,1633.48049999877)
--(axis cs:648,1648.93550000215);

\path [draw=goldenrod1911910, thick]
(axis cs:700,1720.40700000071)
--(axis cs:700,1745.13350000234);

\path [draw=goldenrod1911910, thick]
(axis cs:748,1811.37649999982)
--(axis cs:748,1835.66350000001);

\path [draw=goldenrod1911910, thick]
(axis cs:800,1886.97474999844)
--(axis cs:800,1925.79649999698);

\path [draw=goldenrod1911910, thick]
(axis cs:848,1985.67550000007)
--(axis cs:848,2019.5195000033);

\path [draw=goldenrod1911910, thick]
(axis cs:876,2004.21299999834)
--(axis cs:876,2046.85799999606);

\path [draw=goldenrod1911910, thick]
(axis cs:924,2111.14350000389)
--(axis cs:924,2147.2162500022);

\path [draw=goldenrod1911910, thick]
(axis cs:948,2155.07325000181)
--(axis cs:948,2160.65099999832);

\path [draw=goldenrod1911910, thick]
(axis cs:1000,2220.48950000135)
--(axis cs:1000,2277.45425000285);

\addplot [goldenrod1911910, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 163.225500001317
	48 334.595999997873
	100 467.456250000396
	148 567.752000001747
	200 691.26099999994
	224 760.934749999251
	276 848.156499998368
	300 910.860999999386
	348 1122.96974999663
	400 1181.50149999838
	448 1241.26800000067
	500 1407.21899999971
	548 1418.19099999884
	600 1576.80649999929
	648 1633.48049999877
	700 1720.40700000071
	748 1811.37649999982
	800 1886.97474999844
	848 1985.67550000007
	876 2004.21299999834
	924 2111.14350000389
	948 2155.07325000181
	1000 2220.48950000135
};
%\addlegendentry{kernel_time_fpga_4}
\addplot [goldenrod1911910, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 186.612250000508
	48 337.948250000409
	100 478.843249999954
	148 578.935249999631
	200 718.872499999634
	224 810.016250002263
	276 885.05300000088
	300 922.617499999433
	348 1170.58400000133
	400 1239.12300000029
	448 1283.17050000078
	500 1442.49375000254
	548 1517.18924999932
	600 1628.91800000034
	648 1648.93550000215
	700 1745.13350000234
	748 1835.66350000001
	800 1925.79649999698
	848 2019.5195000033
	876 2046.85799999606
	924 2147.2162500022
	948 2160.65099999832
	1000 2277.45425000285
};
%\addlegendentry{kernel_time_fpga_4}

==> plots/fpga_cpu_batchPlot_result_1000000_all.tex <==

\addplot [red191000, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 130.278500000713
	48 265.652000000046
	100 423.655999999028
	148 506.124500001533
	200 598.448999999164
	224 702.386999999362
	276 780.562000001737
	324 865.935499999978
	348 896.820499998285
	376 1059.9534999983
	424 1080.56849999957
	448 1128.19750000017
	500 1235.41500000101
	548 1217.78199999972
	600 1353.70099999818
	648 1419.61049999918
	700 1508.76399999834
	748 1538.89849999905
	800 1634.36000000002
	848 1680.6555000021
	876 1745.62499999956
	924 1835.16500000042
	948 1826.11099999849
	1000 1923.57500000071
};
\addlegendentry{$m=16$ FPGA}

\addplot [goldenrod1911910, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 170.303000000786
	48 336.915500000032
	100 476.144000000204
	148 571.842000001197
	200 696.300499999779
	224 776.218000000881
	276 869.887999999264
	300 915.146999999706
	348 1144.04999999715
	400 1209.62899999904
	448 1262.14800000162
	500 1412.7840000001
	548 1452.46449999831
	600 1596.0484999996
	648 1641.25799999783
	700 1736.55650000001
	748 1816.80000000051
	800 1894.91950000047
	848 2008.8125000002
	876 2012.12800000212
	924 2128.63649999963
	948 2157.76600000027
	1000 2246.41849999534
};
\addlegendentry{$m=32$ FPGA}

\addplot [gray127127127, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 202.166999999463
	48 486.999000000651
	100 769.160000001648
	148 1073.42000000062
	200 1288.3329999986
	224 1377.63199999972
	276 1624.77099999705
	300 1743.82349999905
	348 1839.00249999897
	400 2048.29499999869
	448 2207.97200000015
	500 2444.761499999
	548 2562.35249999918
	600 2684.84549999994
	648 2839.21850000479
	700 3009.73099999828
	748 3206.27650000461
	800 3349.6354999952
	848 3447.62899999478
	876 3516.36800000051
	924 3676.22099999789
	948 3711.62049999839
	1000 3846.55799999746
};
\addlegendentry{$m=64$ FPGA}

\addplot [lightred255153153, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 139
	48 601
	100 1120.5
	148 1500.5
	200 2086.5
	224 2268
	276 2624
	300 2831
	348 3334
	400 3997.5
	448 4482
	500 4880.5
	548 5271.5
	600 6084.5
	648 6063.5
	700 6621
	748 7185.5
	800 7878
	848 7809.5
	876 7873
	924 8602
	948 8689
	1000 9483
};
\addlegendentry{$m=16$ CPU}

\addplot [lightgoldenrod255255153, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 192.5
	48 866.5
	100 1495
	148 2107.5
	200 2768
	224 3020
	276 3814
	324 4311
	348 4544.5
	376 5404.5
	424 5601
	448 5993
	500 6549.5
	548 7316
	600 8019.5
	648 8480.5
	700 9368
	748 9725
	800 10721
	848 11246.5
	876 11930.5
	924 12177.5
	948 12045.5
	1000 13242.5
};
\addlegendentry{$m=32$ CPU}

\addplot [lightblue153204255, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 203.5
	48 938.5
	100 1715
	148 2441.5
	200 3195
	224 3622.5
	276 4446
	324 5184
	348 5451.5
	376 6124
	424 6417.5
	448 7159.5
	500 7982
	548 8542.5
	600 9502.5
	648 10173
	700 10685
	748 11765
	800 12328
	848 13029
	876 13585.5
	924 14346
	948 14733
	1000 15262.5
};
\addlegendentry{$m=64$ CPU}


%%%%%%%
% 16 slots

\path [draw=lightred255153153, thick]
(axis cs:4,118)
--(axis cs:4,166);

\path [draw=lightred255153153, thick]
(axis cs:48,577)
--(axis cs:48,645.25);

\path [draw=lightred255153153, thick]
(axis cs:100,1065)
--(axis cs:100,1198.25);

\path [draw=lightred255153153, thick]
(axis cs:148,1433)
--(axis cs:148,1578.5);

\path [draw=lightred255153153, thick]
(axis cs:200,1985.5)
--(axis cs:200,2223.5);

\path [draw=lightred255153153, thick]
(axis cs:224,2178.75)
--(axis cs:224,2388.5);

\path [draw=lightred255153153, thick]
(axis cs:276,2529.5)
--(axis cs:276,2752);

\path [draw=lightred255153153, thick]
(axis cs:300,2735.25)
--(axis cs:300,2923);

\path [draw=lightred255153153, thick]
(axis cs:348,3243.5)
--(axis cs:348,3480.25);

\path [draw=lightred255153153, thick]
(axis cs:400,3841)
--(axis cs:400,4184);

\path [draw=lightred255153153, thick]
(axis cs:448,3607.25)
--(axis cs:448,4704.5);

\path [draw=lightred255153153, thick]
(axis cs:500,4743.75)
--(axis cs:500,5074.25);

\path [draw=lightred255153153, thick]
(axis cs:548,5125.5)
--(axis cs:548,5549.75);

\path [draw=lightred255153153, thick]
(axis cs:600,5794.75)
--(axis cs:600,6311.5);

\path [draw=lightred255153153, thick]
(axis cs:648,5838)
--(axis cs:648,6325.25);

\path [draw=lightred255153153, thick]
(axis cs:700,6439.75)
--(axis cs:700,7160.75);

\path [draw=lightred255153153, thick]
(axis cs:748,7061.25)
--(axis cs:748,7430);

\path [draw=lightred255153153, thick]
(axis cs:800,7630.25)
--(axis cs:800,8223.25);

\path [draw=lightred255153153, thick]
(axis cs:848,4486.25)
--(axis cs:848,8309);

\path [draw=lightred255153153, thick]
(axis cs:876,7608.75)
--(axis cs:876,8202.75);

\path [draw=lightred255153153, thick]
(axis cs:924,8299.75)
--(axis cs:924,8902.25);

\path [draw=lightred255153153, thick]
(axis cs:948,8208.5)
--(axis cs:948,9239.25);

\path [draw=lightred255153153, thick]
(axis cs:1000,7797.75)
--(axis cs:1000,9772.5);

\addplot [lightred255153153, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 118
48 577
100 1065
148 1433
200 1985.5
224 2178.75
276 2529.5
300 2735.25
348 3243.5
400 3841
448 3607.25
500 4743.75
548 5125.5
600 5794.75
648 5838
700 6439.75
748 7061.25
800 7630.25
848 4486.25
876 7608.75
924 8299.75
948 8208.5
1000 7797.75
};
%\addlegendentry{kernel_time_fpga_1}

\addplot [lightred255153153, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 166
48 645.25
100 1198.25
148 1578.5
200 2223.5
224 2388.5
276 2752
300 2923
348 3480.25
400 4184
448 4704.5
500 5074.25
548 5549.75
600 6311.5
648 6325.25
700 7160.75
748 7430
800 8223.25
848 8309
876 8202.75
924 8902.25
948 9239.25
1000 9772.5
};
%\addlegendentry{kernel_time_fpga_1}

\path [draw=red191000, thick]
(axis cs:4,109.368499999619)
--(axis cs:4,142.263250000724);

\path [draw=red191000, thick]
(axis cs:48,256.074500000068)
--(axis cs:48,270.934499997566);

\path [draw=red191000, thick]
(axis cs:100,422.121000001425)
--(axis cs:100,426.36075000064);

\path [draw=red191000, thick]
(axis cs:148,502.774750000754)
--(axis cs:148,510.42150000012);

\path [draw=red191000, thick]
(axis cs:200,555.036499999915)
--(axis cs:200,615.226249999978);

\path [draw=red191000, thick]
(axis cs:224,683.632499998566)
--(axis cs:224,732.238999999026);

\path [draw=red191000, thick]
(axis cs:276,752.752000000328)
--(axis cs:276,793.621749998238);

\path [draw=red191000, thick]
(axis cs:324,861.38100000062)
--(axis cs:324,877.035749997958);

\path [draw=red191000, thick]
(axis cs:348,865.513499999906)
--(axis cs:348,911.832749998212);

\path [draw=red191000, thick]
(axis cs:376,1026.8187499978)
--(axis cs:376,1109.70799999814);

\path [draw=red191000, thick]
(axis cs:424,1001.4665000017)
--(axis cs:424,1111.09299999862);

\path [draw=red191000, thick]
(axis cs:448,1126.49049999527)
--(axis cs:448,1140.4797499963);

\path [draw=red191000, thick]
(axis cs:500,1229.38149999754)
--(axis cs:500,1251.39899999976);

\path [draw=red191000, thick]
(axis cs:548,1211.62975000152)
--(axis cs:548,1268.38575000056);

\path [draw=red191000, thick]
(axis cs:600,1353.36449999886)
--(axis cs:600,1355.71574999631);

\path [draw=red191000, thick]
(axis cs:648,1417.84599999937)
--(axis cs:648,1437.30249999771);

\path [draw=red191000, thick]
(axis cs:700,1491.55150000024)
--(axis cs:700,1516.60625000113);

\path [draw=red191000, thick]
(axis cs:748,1523.04824999919)
--(axis cs:748,1585.55299999807);

\path [draw=red191000, thick]
(axis cs:800,1628.49500000084)
--(axis cs:800,1642.64749999893);

\path [draw=red191000, thick]
(axis cs:848,1675.9009999987)
--(axis cs:848,1698.33274999837);

\path [draw=red191000, thick]
(axis cs:876,1718.74350000326)
--(axis cs:876,1783.48424999876);

\path [draw=red191000, thick]
(axis cs:924,1833.22200000111)
--(axis cs:924,1842.49500000078);

\path [draw=red191000, thick]
(axis cs:948,1817.17825000123)
--(axis cs:948,1834.10499999991);

\path [draw=red191000, thick]
(axis cs:1000,1920.17474999921)
--(axis cs:1000,1937.9325000009);

\addplot [red191000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 109.368499999619
	48 256.074500000068
	100 422.121000001425
	148 502.774750000754
	200 555.036499999915
	224 683.632499998566
	276 752.752000000328
	324 861.38100000062
	348 865.513499999906
	376 1026.8187499978
	424 1001.4665000017
	448 1126.49049999527
	500 1229.38149999754
	548 1211.62975000152
	600 1353.36449999886
	648 1417.84599999937
	700 1491.55150000024
	748 1523.04824999919
	800 1628.49500000084
	848 1675.9009999987
	876 1718.74350000326
	924 1833.22200000111
	948 1817.17825000123
	1000 1920.17474999921
};
%\addlegendentry{kernel_time_fpga_1}
\addplot [red191000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 142.263250000724
	48 270.934499997566
	100 426.36075000064
	148 510.42150000012
	200 615.226249999978
	224 732.238999999026
	276 793.621749998238
	324 877.035749997958
	348 911.832749998212
	376 1109.70799999814
	424 1111.09299999862
	448 1140.4797499963
	500 1251.39899999976
	548 1268.38575000056
	600 1355.71574999631
	648 1437.30249999771
	700 1516.60625000113
	748 1585.55299999807
	800 1642.64749999893
	848 1698.33274999837
	876 1783.48424999876
	924 1842.49500000078
	948 1834.10499999991
	1000 1937.9325000009
};
%\addlegendentry{kernel_time_fpga_1}

%%%%%%%
% 32 slots

\path [draw=lightgoldenrod255255153, thick]
(axis cs:4,165.75)
--(axis cs:4,225.5);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:48,803.75)
--(axis cs:48,924);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:100,1428)
--(axis cs:100,1624.5);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:148,2034.75)
--(axis cs:148,2200.25);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:200,2616.75)
--(axis cs:200,2934.5);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:224,2837.75)
--(axis cs:224,3174);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:276,3635.25)
--(axis cs:276,4000.5);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:324,4161)
--(axis cs:324,4571);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:348,4311.25)
--(axis cs:348,4701);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:376,5138.75)
--(axis cs:376,5842.25);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:424,5410)
--(axis cs:424,5778.25);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:448,5781.75)
--(axis cs:448,6212.25);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:500,6375)
--(axis cs:500,6909.75);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:548,7160.25)
--(axis cs:548,7482);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:600,7790.5)
--(axis cs:600,8190.5);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:648,8356)
--(axis cs:648,8677.75);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:700,9196)
--(axis cs:700,9558.5);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:748,9351.5)
--(axis cs:748,9866);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:800,10572.75)
--(axis cs:800,10869.25);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:848,11128)
--(axis cs:848,11340.25);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:876,11325)
--(axis cs:876,12295.75);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:924,12077.25)
--(axis cs:924,12317.75);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:948,11947.5)
--(axis cs:948,12183);

\path [draw=lightgoldenrod255255153, thick]
(axis cs:1000,12889.5)
--(axis cs:1000,14018);

\addplot [lightgoldenrod255255153, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 165.75
	48 803.75
	100 1428
	148 2034.75
	200 2616.75
	224 2837.75
	276 3635.25
	324 4161
	348 4311.25
	376 5138.75
	424 5410
	448 5781.75
	500 6375
	548 7160.25
	600 7790.5
	648 8356
	700 9196
	748 9351.5
	800 10572.75
	848 11128
	876 11325
	924 12077.25
	948 11947.5
	1000 12889.5
};
%\addlegendentry{total_search_cpu_1}
\addplot [lightgoldenrod255255153, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 225.5
	48 924
	100 1624.5
	148 2200.25
	200 2934.5
	224 3174
	276 4000.5
	324 4571
	348 4701
	376 5842.25
	424 5778.25
	448 6212.25
	500 6909.75
	548 7482
	600 8190.5
	648 8677.75
	700 9558.5
	748 9866
	800 10869.25
	848 11340.25
	876 12295.75
	924 12317.75
	948 12183
	1000 14018
};
%\addlegendentry{total_search_cpu_1}

\path [draw=goldenrod1911910, thick]
(axis cs:4,163.225500001317)
--(axis cs:4,186.612250000508);

\path [draw=goldenrod1911910, thick]
(axis cs:48,334.595999997873)
--(axis cs:48,337.948250000409);

\path [draw=goldenrod1911910, thick]
(axis cs:100,467.456250000396)
--(axis cs:100,478.843249999954);

\path [draw=goldenrod1911910, thick]
(axis cs:148,567.752000001747)
--(axis cs:148,578.935249999631);

\path [draw=goldenrod1911910, thick]
(axis cs:200,691.26099999994)
--(axis cs:200,718.872499999634);

\path [draw=goldenrod1911910, thick]
(axis cs:224,760.934749999251)
--(axis cs:224,810.016250002263);

\path [draw=goldenrod1911910, thick]
(axis cs:276,848.156499998368)
--(axis cs:276,885.05300000088);

\path [draw=goldenrod1911910, thick]
(axis cs:300,910.860999999386)
--(axis cs:300,922.617499999433);

\path [draw=goldenrod1911910, thick]
(axis cs:348,1122.96974999663)
--(axis cs:348,1170.58400000133);

\path [draw=goldenrod1911910, thick]
(axis cs:400,1181.50149999838)
--(axis cs:400,1239.12300000029);

\path [draw=goldenrod1911910, thick]
(axis cs:448,1241.26800000067)
--(axis cs:448,1283.17050000078);

\path [draw=goldenrod1911910, thick]
(axis cs:500,1407.21899999971)
--(axis cs:500,1442.49375000254);

\path [draw=goldenrod1911910, thick]
(axis cs:548,1418.19099999884)
--(axis cs:548,1517.18924999932);

\path [draw=goldenrod1911910, thick]
(axis cs:600,1576.80649999929)
--(axis cs:600,1628.91800000034);

\path [draw=goldenrod1911910, thick]
(axis cs:648,1633.48049999877)
--(axis cs:648,1648.93550000215);

\path [draw=goldenrod1911910, thick]
(axis cs:700,1720.40700000071)
--(axis cs:700,1745.13350000234);

\path [draw=goldenrod1911910, thick]
(axis cs:748,1811.37649999982)
--(axis cs:748,1835.66350000001);

\path [draw=goldenrod1911910, thick]
(axis cs:800,1886.97474999844)
--(axis cs:800,1925.79649999698);

\path [draw=goldenrod1911910, thick]
(axis cs:848,1985.67550000007)
--(axis cs:848,2019.5195000033);

\path [draw=goldenrod1911910, thick]
(axis cs:876,2004.21299999834)
--(axis cs:876,2046.85799999606);

\path [draw=goldenrod1911910, thick]
(axis cs:924,2111.14350000389)
--(axis cs:924,2147.2162500022);

\path [draw=goldenrod1911910, thick]
(axis cs:948,2155.07325000181)
--(axis cs:948,2160.65099999832);

\path [draw=goldenrod1911910, thick]
(axis cs:1000,2220.48950000135)
--(axis cs:1000,2277.45425000285);

\addplot [goldenrod1911910, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 163.225500001317
	48 334.595999997873
	100 467.456250000396
	148 567.752000001747
	200 691.26099999994
	224 760.934749999251
	276 848.156499998368
	300 910.860999999386
	348 1122.96974999663
	400 1181.50149999838
	448 1241.26800000067
	500 1407.21899999971
	548 1418.19099999884
	600 1576.80649999929
	648 1633.48049999877
	700 1720.40700000071
	748 1811.37649999982
	800 1886.97474999844
	848 1985.67550000007
	876 2004.21299999834
	924 2111.14350000389
	948 2155.07325000181
	1000 2220.48950000135
};
%\addlegendentry{kernel_time_fpga_1}
\addplot [goldenrod1911910, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 186.612250000508
	48 337.948250000409
	100 478.843249999954
	148 578.935249999631
	200 718.872499999634
	224 810.016250002263
	276 885.05300000088
	300 922.617499999433
	348 1170.58400000133
	400 1239.12300000029
	448 1283.17050000078
	500 1442.49375000254
	548 1517.18924999932
	600 1628.91800000034
	648 1648.93550000215
	700 1745.13350000234
	748 1835.66350000001
	800 1925.79649999698
	848 2019.5195000033
	876 2046.85799999606
	924 2147.2162500022
	948 2160.65099999832
	1000 2277.45425000285
};
%\addlegendentry{kernel_time_fpga_1}


%%%%%%%
% 64 slots

\path [draw=lightblue153204255, thick]
(axis cs:4,173.5)
--(axis cs:4,241.25);

\path [draw=lightblue153204255, thick]
(axis cs:48,881.75)
--(axis cs:48,998.5);

\path [draw=lightblue153204255, thick]
(axis cs:100,1680)
--(axis cs:100,1795.5);

\path [draw=lightblue153204255, thick]
(axis cs:148,2391.75)
--(axis cs:148,2511.25);

\path [draw=lightblue153204255, thick]
(axis cs:200,3134.75)
--(axis cs:200,3266);

\path [draw=lightblue153204255, thick]
(axis cs:224,3563.25)
--(axis cs:224,3684);

\path [draw=lightblue153204255, thick]
(axis cs:276,4381)
--(axis cs:276,4528.25);

\path [draw=lightblue153204255, thick]
(axis cs:324,5113.75)
--(axis cs:324,5279.5);

\path [draw=lightblue153204255, thick]
(axis cs:348,5361.75)
--(axis cs:348,5614.25);

\path [draw=lightblue153204255, thick]
(axis cs:376,6041.25)
--(axis cs:376,6225.5);

\path [draw=lightblue153204255, thick]
(axis cs:424,6349)
--(axis cs:424,6504);

\path [draw=lightblue153204255, thick]
(axis cs:448,7092.5)
--(axis cs:448,7277.5);

\path [draw=lightblue153204255, thick]
(axis cs:500,7886)
--(axis cs:500,8097.25);

\path [draw=lightblue153204255, thick]
(axis cs:548,8482)
--(axis cs:548,8664);

\path [draw=lightblue153204255, thick]
(axis cs:600,9383)
--(axis cs:600,9616.75);

\path [draw=lightblue153204255, thick]
(axis cs:648,10064.5)
--(axis cs:648,10249.75);

\path [draw=lightblue153204255, thick]
(axis cs:700,10575.25)
--(axis cs:700,10795);

\path [draw=lightblue153204255, thick]
(axis cs:748,11685.25)
--(axis cs:748,11906);

\path [draw=lightblue153204255, thick]
(axis cs:800,12204.5)
--(axis cs:800,12430);

\path [draw=lightblue153204255, thick]
(axis cs:848,12893)
--(axis cs:848,13145.5);

\path [draw=lightblue153204255, thick]
(axis cs:876,13382.75)
--(axis cs:876,13784.25);

\path [draw=lightblue153204255, thick]
(axis cs:924,14252.25)
--(axis cs:924,14539.25);

\path [draw=lightblue153204255, thick]
(axis cs:948,14558)
--(axis cs:948,14900.5);

\path [draw=lightblue153204255, thick]
(axis cs:1000,15180.5)
--(axis cs:1000,15357);

\addplot [lightblue153204255, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 173.5
	48 881.75
	100 1680
	148 2391.75
	200 3134.75
	224 3563.25
	276 4381
	324 5113.75
	348 5361.75
	376 6041.25
	424 6349
	448 7092.5
	500 7886
	548 8482
	600 9383
	648 10064.5
	700 10575.25
	748 11685.25
	800 12204.5
	848 12893
	876 13382.75
	924 14252.25
	948 14558
	1000 15180.5
};
%\addlegendentry{total_search_cpu_1}
\addplot [lightblue153204255, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 241.25
	48 998.5
	100 1795.5
	148 2511.25
	200 3266
	224 3684
	276 4528.25
	324 5279.5
	348 5614.25
	376 6225.5
	424 6504
	448 7277.5
	500 8097.25
	548 8664
	600 9616.75
	648 10249.75
	700 10795
	748 11906
	800 12430
	848 13145.5
	876 13784.25
	924 14539.25
	948 14900.5
	1000 15357
};
%\addlegendentry{total_search_cpu_1}
\path [draw=gray127127127, thick]
(axis cs:4,199.065249999876)
--(axis cs:4,215.012000001479);

\path [draw=gray127127127, thick]
(axis cs:48,478.425500001322)
--(axis cs:48,499.262999996972);

\path [draw=gray127127127, thick]
(axis cs:100,725.421250002)
--(axis cs:100,792.247249998582);

\path [draw=gray127127127, thick]
(axis cs:148,1068.33525000093)
--(axis cs:148,1076.63324999885);

\path [draw=gray127127127, thick]
(axis cs:200,1272.38550000129)
--(axis cs:200,1303.11699999857);

\path [draw=gray127127127, thick]
(axis cs:224,1370.07075000201)
--(axis cs:224,1384.57775000097);

\path [draw=gray127127127, thick]
(axis cs:276,1611.15099999915)
--(axis cs:276,1630.44599999648);

\path [draw=gray127127127, thick]
(axis cs:300,1734.03424999833)
--(axis cs:300,1748.78399999943);

\path [draw=gray127127127, thick]
(axis cs:348,1827.38800000152)
--(axis cs:348,1873.35750000057);

\path [draw=gray127127127, thick]
(axis cs:400,2021.17500000168)
--(axis cs:400,2064.71999999758);

\path [draw=gray127127127, thick]
(axis cs:448,2182.29775000145)
--(axis cs:448,2210.3819999993);

\path [draw=gray127127127, thick]
(axis cs:500,2424.04375000297)
--(axis cs:500,2465.30350000103);

\path [draw=gray127127127, thick]
(axis cs:548,2559.00775000009)
--(axis cs:548,2578.95699999972);

\path [draw=gray127127127, thick]
(axis cs:600,2666.55075000199)
--(axis cs:600,2691.29999999677);

\path [draw=gray127127127, thick]
(axis cs:648,2811.63575000028)
--(axis cs:648,2858.65974999797);

\path [draw=gray127127127, thick]
(axis cs:700,3001.47249999281)
--(axis cs:700,3017.47000000069);

\path [draw=gray127127127, thick]
(axis cs:748,3175.97950000345)
--(axis cs:748,3233.50049999863);

\path [draw=gray127127127, thick]
(axis cs:800,3318.38599999992)
--(axis cs:800,3356.82025000642);

\path [draw=gray127127127, thick]
(axis cs:848,3428.49750000005)
--(axis cs:848,3457.21175000108);

\path [draw=gray127127127, thick]
(axis cs:876,3513.12799999687)
--(axis cs:876,3523.64050000324);

\path [draw=gray127127127, thick]
(axis cs:924,3672.29450000741)
--(axis cs:924,3681.29399999725);

\path [draw=gray127127127, thick]
(axis cs:948,3706.46675000171)
--(axis cs:948,3721.61025000241);

\path [draw=gray127127127, thick]
(axis cs:1000,3832.11799999663)
--(axis cs:1000,3852.45300000679);

\addplot [gray127127127, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 199.065249999876
	48 478.425500001322
	100 725.421250002
	148 1068.33525000093
	200 1272.38550000129
	224 1370.07075000201
	276 1611.15099999915
	300 1734.03424999833
	348 1827.38800000152
	400 2021.17500000168
	448 2182.29775000145
	500 2424.04375000297
	548 2559.00775000009
	600 2666.55075000199
	648 2811.63575000028
	700 3001.47249999281
	748 3175.97950000345
	800 3318.38599999992
	848 3428.49750000005
	876 3513.12799999687
	924 3672.29450000741
	948 3706.46675000171
	1000 3832.11799999663
};
%\addlegendentry{kernel_time_fpga_1}
\addplot [gray127127127, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 215.012000001479
	48 499.262999996972
	100 792.247249998582
	148 1076.63324999885
	200 1303.11699999857
	224 1384.57775000097
	276 1630.44599999648
	300 1748.78399999943
	348 1873.35750000057
	400 2064.71999999758
	448 2210.3819999993
	500 2465.30350000103
	548 2578.95699999972
	600 2691.29999999677
	648 2858.65974999797
	700 3017.47000000069
	748 3233.50049999863
	800 3356.82025000642
	848 3457.21175000108
	876 3523.64050000324
	924 3681.29399999725
	948 3721.61025000241
	1000 3852.45300000679
};
%\addlegendentry{kernel_time_fpga_1}


==> plots/fpga_cpu_batchPlot_result_1000000_multi.tex <==
\addplot [black000000, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 255.801499999507
	48 300.286500001675
	100 331.969000000754
	148 405.133499998556
	200 463.607000001502
	224 446.687499999825
	276 559.016499999416
	324 457.233000000997
	348 483.49849999795
	376 537.686999998186
	424 513.683000001038
	448 527.688000001945
	500 603.406500000347
	548 524.68300000146
	600 634.561499999108
	648 596.817000001465
	700 722.140000001673
	748 672.941000000719
	800 624.801500001922
	848 760.269500000504
	876 786.609999997381
	924 776.934499997878
	948 762.991499999771
	1000 780.024999996385
};
\addlegendentry{4 Inst}

\addplot [lightred255153153, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 139
	48 601
	100 1120.5
	148 1500.5
	200 2086.5
	224 2268
	276 2624
	300 2831
	348 3334
	400 3997.5
	448 4482
	500 4880.5
	548 5271.5
	600 6084.5
	648 6063.5
	700 6621
	748 7185.5
	800 7878
	848 7809.5
	876 7873
	924 8602
	948 8689
	1000 9483
};
\addlegendentry{1 Thread}
\addplot [darklavender191102191, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 134.5
	48 393
	100 656
	148 944.5
	200 1169.5
	224 1301.5
	276 1613
	300 1767
	348 1941
	400 2177
	448 2545
	500 2750.5
	548 3055.5
	600 3282.5
	648 3509
	700 3855.5
	748 3798
	800 4150.5
	848 4380.5
	876 4772
	924 5004.5
	948 5252.5
	1000 5467
};
\addlegendentry{2 Threads}
\addplot [darkgreen102204102, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 206
	48 374.5
	100 494
	148 630
	200 819.5
	224 828.5
	276 984.5
	300 1003
	348 1158.5
	400 1389
	448 1386.5
	500 1577
	548 1649.5
	600 1768.5
	648 1991
	700 2076.5
	748 2351.5
	800 2440.5
	848 2605.5
	876 2620.5
	924 2703.5
	948 2846.5
	1000 2973
};
\addlegendentry{4 Threads}
\addplot [darkpeach204153102, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	4 657
	48 855
	100 829
	148 950
	200 965.5
	224 878.5
	276 1033.5
	300 1084.5
	348 1091.5
	400 1150
	448 1205
	500 1195.5
	548 1204.5
	600 1196.5
	648 1601
	700 1553.5
	748 1624.5
	800 1757
	848 1604.5
	876 1629.5
	924 1627.5
	948 1698
	1000 1636
};
\addlegendentry{16 Threads}

%%%%%%%%%%%%%
% 4 kernel 15 slots

\path [draw=black000000, thick]
(axis cs:4,248.231999998097)
--(axis cs:4,261.701249999533);

\path [draw=black000000, thick]
(axis cs:48,293.038749999141)
--(axis cs:48,322.258749999492);

\path [draw=black000000, thick]
(axis cs:100,314.9999999996)
--(axis cs:100,343.686499998512);

\path [draw=black000000, thick]
(axis cs:148,381.874749999042)
--(axis cs:148,442.935750001197);

\path [draw=black000000, thick]
(axis cs:200,432.14799999987)
--(axis cs:200,488.29724999996);

\path [draw=black000000, thick]
(axis cs:224,424.794500000644)
--(axis cs:224,469.079249999595);

\path [draw=black000000, thick]
(axis cs:276,547.425999998268)
--(axis cs:276,569.221000001562);

\path [draw=black000000, thick]
(axis cs:324,422.671499998614)
--(axis cs:324,460.918000000675);

\path [draw=black000000, thick]
(axis cs:348,474.949749999723)
--(axis cs:348,493.375250001009);

\path [draw=black000000, thick]
(axis cs:376,526.597000000947)
--(axis cs:376,575.886250000622);

\path [draw=black000000, thick]
(axis cs:424,508.489749999171)
--(axis cs:424,600.456250002026);

\path [draw=black000000, thick]
(axis cs:448,523.819749999348)
--(axis cs:448,538.046999998187);

\path [draw=black000000, thick]
(axis cs:500,576.34875000258)
--(axis cs:500,650.526000000355);

\path [draw=black000000, thick]
(axis cs:548,509.562249994815)
--(axis cs:548,532.402249999905);

\path [draw=black000000, thick]
(axis cs:600,605.406750002658)
--(axis cs:600,664.47849999895);

\path [draw=black000000, thick]
(axis cs:648,587.801999999101)
--(axis cs:648,615.014249999149);

\path [draw=black000000, thick]
(axis cs:700,695.906750000177)
--(axis cs:700,758.278999999675);

\path [draw=black000000, thick]
(axis cs:748,660.080000002381)
--(axis cs:748,683.116000001974);

\path [draw=black000000, thick]
(axis cs:800,607.882750000499)
--(axis cs:800,637.800249998691);

\path [draw=black000000, thick]
(axis cs:848,720.700250000846)
--(axis cs:848,785.047500000474);

\path [draw=black000000, thick]
(axis cs:876,767.622250003114)
--(axis cs:876,812.030750000304);

\path [draw=black000000, thick]
(axis cs:924,748.184999996738)
--(axis cs:924,791.691750001519);

\path [draw=black000000, thick]
(axis cs:948,712.228499999583)
--(axis cs:948,822.094750002179);

\path [draw=black000000, thick]
(axis cs:1000,770.68275000147)
--(axis cs:1000,811.756749999404);

\addplot [black000000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 248.231999998097
	48 293.038749999141
	100 314.9999999996
	148 381.874749999042
	200 432.14799999987
	224 424.794500000644
	276 547.425999998268
	324 422.671499998614
	348 474.949749999723
	376 526.597000000947
	424 508.489749999171
	448 523.819749999348
	500 576.34875000258
	548 509.562249994815
	600 605.406750002658
	648 587.801999999101
	700 695.906750000177
	748 660.080000002381
	800 607.882750000499
	848 720.700250000846
	876 767.622250003114
	924 748.184999996738
	948 712.228499999583
	1000 770.68275000147
};
%%%\addlegendentry{kernel_time_fpga_4}
\addplot [black000000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 261.701249999533
	48 322.258749999492
	100 343.686499998512
	148 442.935750001197
	200 488.29724999996
	224 469.079249999595
	276 569.221000001562
	324 460.918000000675
	348 493.375250001009
	376 575.886250000622
	424 600.456250002026
	448 538.046999998187
	500 650.526000000355
	548 532.402249999905
	600 664.47849999895
	648 615.014249999149
	700 758.278999999675
	748 683.116000001974
	800 637.800249998691
	848 785.047500000474
	876 812.030750000304
	924 791.691750001519
	948 822.094750002179
	1000 811.756749999404
};
%%%\addlegendentry{kernel_time_fpga_4}

path [draw=lightred255153153, thick]
(axis cs:4,118)
--(axis cs:4,166);

\path [draw=lightred255153153, thick]
(axis cs:48,577)
--(axis cs:48,645.25);

\path [draw=lightred255153153, thick]
(axis cs:100,1065)
--(axis cs:100,1198.25);

\path [draw=lightred255153153, thick]
(axis cs:148,1433)
--(axis cs:148,1578.5);

\path [draw=lightred255153153, thick]
(axis cs:200,1985.5)
--(axis cs:200,2223.5);

\path [draw=lightred255153153, thick]
(axis cs:224,2178.75)
--(axis cs:224,2388.5);

\path [draw=lightred255153153, thick]
(axis cs:276,2529.5)
--(axis cs:276,2752);

\path [draw=lightred255153153, thick]
(axis cs:300,2735.25)
--(axis cs:300,2923);

\path [draw=lightred255153153, thick]
(axis cs:348,3243.5)
--(axis cs:348,3480.25);

\path [draw=lightred255153153, thick]
(axis cs:400,3841)
--(axis cs:400,4184);

\path [draw=lightred255153153, thick]
(axis cs:448,3607.25)
--(axis cs:448,4704.5);

\path [draw=lightred255153153, thick]
(axis cs:500,4743.75)
--(axis cs:500,5074.25);

\path [draw=lightred255153153, thick]
(axis cs:548,5125.5)
--(axis cs:548,5549.75);

\path [draw=lightred255153153, thick]
(axis cs:600,5794.75)
--(axis cs:600,6311.5);

\path [draw=lightred255153153, thick]
(axis cs:648,5838)
--(axis cs:648,6325.25);

\path [draw=lightred255153153, thick]
(axis cs:700,6439.75)
--(axis cs:700,7160.75);

\path [draw=lightred255153153, thick]
(axis cs:748,7061.25)
--(axis cs:748,7430);

\path [draw=lightred255153153, thick]
(axis cs:800,7630.25)
--(axis cs:800,8223.25);

\path [draw=lightred255153153, thick]
(axis cs:848,4486.25)
--(axis cs:848,8309);

\path [draw=lightred255153153, thick]
(axis cs:876,7608.75)
--(axis cs:876,8202.75);

\path [draw=lightred255153153, thick]
(axis cs:924,8299.75)
--(axis cs:924,8902.25);

\path [draw=lightred255153153, thick]
(axis cs:948,8208.5)
--(axis cs:948,9239.25);

\path [draw=lightred255153153, thick]
(axis cs:1000,7797.75)
--(axis cs:1000,9772.5);

\addplot [lightred255153153, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 118
	48 577
	100 1065
	148 1433
	200 1985.5
	224 2178.75
	276 2529.5
	300 2735.25
	348 3243.5
	400 3841
	448 3607.25
	500 4743.75
	548 5125.5
	600 5794.75
	648 5838
	700 6439.75
	748 7061.25
	800 7630.25
	848 4486.25
	876 7608.75
	924 8299.75
	948 8208.5
	1000 7797.75
};
%\addlegendentry{kernel_time_fpga_4}
\addplot [lightred255153153, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 166
	48 645.25
	100 1198.25
	148 1578.5
	200 2223.5
	224 2388.5
	276 2752
	300 2923
	348 3480.25
	400 4184
	448 4704.5
	500 5074.25
	548 5549.75
	600 6311.5
	648 6325.25
	700 7160.75
	748 7430
	800 8223.25
	848 8309
	876 8202.75
	924 8902.25
	948 9239.25
	1000 9772.5
};
%\addlegendentry{kernel_time_fpga_4}

\path [draw=darklavender191102191, thick]
(axis cs:4,112.5)
--(axis cs:4,158.25);

\path [draw=darklavender191102191, thick]
(axis cs:48,362)
--(axis cs:48,443.5);

\path [draw=darklavender191102191, thick]
(axis cs:100,610.25)
--(axis cs:100,750.5);

\path [draw=darklavender191102191, thick]
(axis cs:148,874.75)
--(axis cs:148,1010);

\path [draw=darklavender191102191, thick]
(axis cs:200,1095.75)
--(axis cs:200,1253.5);

\path [draw=darklavender191102191, thick]
(axis cs:224,1239.5)
--(axis cs:224,1383.25);

\path [draw=darklavender191102191, thick]
(axis cs:276,1513.5)
--(axis cs:276,1751.5);

\path [draw=darklavender191102191, thick]
(axis cs:300,1670.75)
--(axis cs:300,1968.25);

\path [draw=darklavender191102191, thick]
(axis cs:348,1857.5)
--(axis cs:348,2108.25);

\path [draw=darklavender191102191, thick]
(axis cs:400,2092.25)
--(axis cs:400,2307);

\path [draw=darklavender191102191, thick]
(axis cs:448,2432)
--(axis cs:448,2683);

\path [draw=darklavender191102191, thick]
(axis cs:500,2644.75)
--(axis cs:500,2854.5);

\path [draw=darklavender191102191, thick]
(axis cs:548,2955.5)
--(axis cs:548,3251);

\path [draw=darklavender191102191, thick]
(axis cs:600,3176.5)
--(axis cs:600,3390.5);

\path [draw=darklavender191102191, thick]
(axis cs:648,3391.25)
--(axis cs:648,3618.25);

\path [draw=darklavender191102191, thick]
(axis cs:700,3679.25)
--(axis cs:700,4027.25);

\path [draw=darklavender191102191, thick]
(axis cs:748,3678.75)
--(axis cs:748,4077.25);

\path [draw=darklavender191102191, thick]
(axis cs:800,4010.75)
--(axis cs:800,4366.75);

\path [draw=darklavender191102191, thick]
(axis cs:848,4148.5)
--(axis cs:848,4588.75);

\path [draw=darklavender191102191, thick]
(axis cs:876,4549)
--(axis cs:876,5224);

\path [draw=darklavender191102191, thick]
(axis cs:924,4862.25)
--(axis cs:924,5278.5);

\path [draw=darklavender191102191, thick]
(axis cs:948,5026.5)
--(axis cs:948,5536.5);

\path [draw=darklavender191102191, thick]
(axis cs:1000,5292.75)
--(axis cs:1000,5664.25);

\addplot [darklavender191102191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 112.5
	48 362
	100 610.25
	148 874.75
	200 1095.75
	224 1239.5
	276 1513.5
	300 1670.75
	348 1857.5
	400 2092.25
	448 2432
	500 2644.75
	548 2955.5
	600 3176.5
	648 3391.25
	700 3679.25
	748 3678.75
	800 4010.75
	848 4148.5
	876 4549
	924 4862.25
	948 5026.5
	1000 5292.75
};
%\addlegendentry{kernel_time_fpga_4}
\addplot [darklavender191102191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 158.25
	48 443.5
	100 750.5
	148 1010
	200 1253.5
	224 1383.25
	276 1751.5
	300 1968.25
	348 2108.25
	400 2307
	448 2683
	500 2854.5
	548 3251
	600 3390.5
	648 3618.25
	700 4027.25
	748 4077.25
	800 4366.75
	848 4588.75
	876 5224
	924 5278.5
	948 5536.5
	1000 5664.25
};
%\addlegendentry{kernel_time_fpga_4}

\path [draw=darkgreen102204102, thick]
(axis cs:4,179)
--(axis cs:4,238.5);

\path [draw=darkgreen102204102, thick]
(axis cs:48,334.5)
--(axis cs:48,428.5);

\path [draw=darkgreen102204102, thick]
(axis cs:100,439.75)
--(axis cs:100,559);

\path [draw=darkgreen102204102, thick]
(axis cs:148,575)
--(axis cs:148,700);

\path [draw=darkgreen102204102, thick]
(axis cs:200,766.5)
--(axis cs:200,943);

\path [draw=darkgreen102204102, thick]
(axis cs:224,779.5)
--(axis cs:224,991.75);

\path [draw=darkgreen102204102, thick]
(axis cs:276,916)
--(axis cs:276,1080.75);

\path [draw=darkgreen102204102, thick]
(axis cs:300,953.75)
--(axis cs:300,1052);

\path [draw=darkgreen102204102, thick]
(axis cs:348,1102.5)
--(axis cs:348,1246.75);

\path [draw=darkgreen102204102, thick]
(axis cs:400,1294.75)
--(axis cs:400,1546);

\path [draw=darkgreen102204102, thick]
(axis cs:448,1344)
--(axis cs:448,1477.75);

\path [draw=darkgreen102204102, thick]
(axis cs:500,1517)
--(axis cs:500,1803.25);

\path [draw=darkgreen102204102, thick]
(axis cs:548,1580.75)
--(axis cs:548,1958);

\path [draw=darkgreen102204102, thick]
(axis cs:600,1694.75)
--(axis cs:600,1988.25);

\path [draw=darkgreen102204102, thick]
(axis cs:648,1870.5)
--(axis cs:648,2303.75);

\path [draw=darkgreen102204102, thick]
(axis cs:700,1983)
--(axis cs:700,2306.75);

\path [draw=darkgreen102204102, thick]
(axis cs:748,2235.25)
--(axis cs:748,2572.75);

\path [draw=darkgreen102204102, thick]
(axis cs:800,2322)
--(axis cs:800,2843.25);

\path [draw=darkgreen102204102, thick]
(axis cs:848,2435.5)
--(axis cs:848,3194.5);

\path [draw=darkgreen102204102, thick]
(axis cs:876,2515)
--(axis cs:876,2892.75);

\path [draw=darkgreen102204102, thick]
(axis cs:924,2581.75)
--(axis cs:924,2894.25);

\path [draw=darkgreen102204102, thick]
(axis cs:948,2721)
--(axis cs:948,3049.25);

\path [draw=darkgreen102204102, thick]
(axis cs:1000,2820)
--(axis cs:1000,3175.5);

\addplot [darkgreen102204102, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 179
	48 334.5
	100 439.75
	148 575
	200 766.5
	224 779.5
	276 916
	300 953.75
	348 1102.5
	400 1294.75
	448 1344
	500 1517
	548 1580.75
	600 1694.75
	648 1870.5
	700 1983
	748 2235.25
	800 2322
	848 2435.5
	876 2515
	924 2581.75
	948 2721
	1000 2820
};
%\addlegendentry{kernel_time_fpga_4}
\addplot [darkgreen102204102, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 238.5
	48 428.5
	100 559
	148 700
	200 943
	224 991.75
	276 1080.75
	300 1052
	348 1246.75
	400 1546
	448 1477.75
	500 1803.25
	548 1958
	600 1988.25
	648 2303.75
	700 2306.75
	748 2572.75
	800 2843.25
	848 3194.5
	876 2892.75
	924 2894.25
	948 3049.25
	1000 3175.5
};
%\addlegendentry{kernel_time_fpga_4}

\path [draw=darkpeach204153102, thick]
(axis cs:4,582)
--(axis cs:4,997);

\path [draw=darkpeach204153102, thick]
(axis cs:48,751.25)
--(axis cs:48,1363);

\path [draw=darkpeach204153102, thick]
(axis cs:100,754)
--(axis cs:100,1329.75);

\path [draw=darkpeach204153102, thick]
(axis cs:148,785.5)
--(axis cs:148,2187);

\path [draw=darkpeach204153102, thick]
(axis cs:200,862)
--(axis cs:200,1339.75);

\path [draw=darkpeach204153102, thick]
(axis cs:224,753.5)
--(axis cs:224,1993.5);

\path [draw=darkpeach204153102, thick]
(axis cs:276,887.25)
--(axis cs:276,2693);

\path [draw=darkpeach204153102, thick]
(axis cs:300,944)
--(axis cs:300,1944.75);

\path [draw=darkpeach204153102, thick]
(axis cs:348,923.75)
--(axis cs:348,2405);

\path [draw=darkpeach204153102, thick]
(axis cs:400,990.75)
--(axis cs:400,2279.5);

\path [draw=darkpeach204153102, thick]
(axis cs:448,1050.25)
--(axis cs:448,1889);

\path [draw=darkpeach204153102, thick]
(axis cs:500,1093.25)
--(axis cs:500,1749.5);

\path [draw=darkpeach204153102, thick]
(axis cs:548,1107.25)
--(axis cs:548,1894);

\path [draw=darkpeach204153102, thick]
(axis cs:600,1132.25)
--(axis cs:600,1532.5);

\path [draw=darkpeach204153102, thick]
(axis cs:648,1225.75)
--(axis cs:648,2478);

\path [draw=darkpeach204153102, thick]
(axis cs:700,1212.25)
--(axis cs:700,2591);

\path [draw=darkpeach204153102, thick]
(axis cs:748,1321.75)
--(axis cs:748,2375);

\path [draw=darkpeach204153102, thick]
(axis cs:800,1367)
--(axis cs:800,3024.75);

\path [draw=darkpeach204153102, thick]
(axis cs:848,1427.75)
--(axis cs:848,1850.25);

\path [draw=darkpeach204153102, thick]
(axis cs:876,1396.5)
--(axis cs:876,2276.25);

\path [draw=darkpeach204153102, thick]
(axis cs:924,1336.5)
--(axis cs:924,2115.5);

\path [draw=darkpeach204153102, thick]
(axis cs:948,1419.75)
--(axis cs:948,2105.5);

\path [draw=darkpeach204153102, thick]
(axis cs:1000,1509.5)
--(axis cs:1000,2256);

\addplot [darkpeach204153102, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 582
	48 751.25
	100 754
	148 785.5
	200 862
	224 753.5
	276 887.25
	300 944
	348 923.75
	400 990.75
	448 1050.25
	500 1093.25
	548 1107.25
	600 1132.25
	648 1225.75
	700 1212.25
	748 1321.75
	800 1367
	848 1427.75
	876 1396.5
	924 1336.5
	948 1419.75
	1000 1509.5
};
%\addlegendentry{kernel_time_fpga_4}
\addplot [darkpeach204153102, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	4 997
	48 1363
	100 1329.75
	148 2187
	200 1339.75
	224 1993.5
	276 2693
	300 1944.75
	348 2405
	400 2279.5
	448 1889
	500 1749.5
	548 1894
	600 1532.5
	648 2478
	700 2591
	748 2375
	800 3024.75
	848 1850.25
	876 2276.25
	924 2115.5
	948 2105.5
	1000 2256
};
%\addlegendentry{kernel_time_fpga_4}


==> plots/fpga_cpu_treePlot_result_1000_15.tex <==
\addplot [darkviolet1910191, line width=1pt]
table {%
	15 -540.95677499953
	15 14937.831275
};
\addlegendentry{tree levels}

\addplot [darkviolet1910191, forget plot, line width=1pt]
table {%
	240 -540.95677499953
	240 14937.831275
};
\addplot [darkviolet1910191, forget plot, line width=1pt]
table {%
	3840.00000000001 -540.95677499953
	3840.00000000001 14937.831275
};
\addplot [darkviolet1910191, forget plot, line width=1pt]
table {%
	61440.0000000001 -540.95677499953
	61440.0000000001 14937.831275
};
\addplot [darkviolet1910191, forget plot, line width=1pt]
table {%
	983040.000000002 -540.95677499953
	983040.000000002 14937.831275
};

\addplot [red191000, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
		1 172.152500000038
		10 193.942499999594
		100 216.356500000074
		1000 297.931000000062
		10000 656.881000000794
		100000 1260.73799999995
		1000000 1888.12050000161
		10000000 2606.45350001869
	};
\addlegendentry{1 Inst}

\addplot [black000000, dashed, mark=diamond*, mark size=2, mark options={solid}, line width=1pt]
table {%
	1 268.950999999788
	10 284.765999999877
	100 306.436000000303
	1000 349.035500000127
	10000 428.154999999606
	100000 642.806500000006
	1000000 802.05449999994
	10000000 927.902000010363
};
\addlegendentry{4 Inst}

\addplot [lightred255153153, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	1 737.5
	10 1700
	100 2866
	1000 4094.5
	10000 5716.5
	100000 7475.5
	1000000 9483
	10000000 13691
};
\addlegendentry{1 Thread}

\addplot [darklavender191102191, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	1 574
	10 1033.5
	100 1551
	1000 2364.5
	10000 3111.5
	100000 4095
	1000000 5467
	10000000 6306.5
};
\addlegendentry{2 Threads}

\addplot [darkgreen102204102, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	1 492
	10 783.5
	100 883
	1000 1307
	10000 1813.5
	100000 2341
	1000000 2973
	10000000 3724
};
\addlegendentry{4 Threads}

\addplot [darkpeach204153102, dashed, mark=*, mark size=2, mark options={solid}, line width=1pt]
table {%
	1 834.5
	10 807
	100 951
	1000 1087
	10000 1241
	100000 1519.5
	1000000 1636
	10000000 1992.5
};
\addlegendentry{16 Threads}





\path [draw=lightred255153153, thick]
(axis cs:1,718)
--(axis cs:1,753.25);

\path [draw=lightred255153153, thick]
(axis cs:10,1682)
--(axis cs:10,1728.25);

\path [draw=lightred255153153, thick]
(axis cs:100,2836.5)
--(axis cs:100,2948.75);

\path [draw=lightred255153153, thick]
(axis cs:1000,4041)
--(axis cs:1000,4153.5);

\path [draw=lightred255153153, thick]
(axis cs:10000,5529.25)
--(axis cs:10000,5882.75);

\path [draw=lightred255153153, thick]
(axis cs:100000,7249.75)
--(axis cs:100000,7797.25);

\path [draw=lightred255153153, thick]
(axis cs:1000000,7797.75)
--(axis cs:1000000,9772.5);

\path [draw=lightred255153153, thick]
(axis cs:10000000,13234.5)
--(axis cs:10000000,14234.25);

\addplot [lightred255153153, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 718
10 1682
100 2836.5
1000 4041
10000 5529.25
100000 7249.75
1000000 7797.75
10000000 13234.5
};
%\addlegendentry{kernel_time_fpga_4}

\addplot [lightred255153153, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 753.25
10 1728.25
100 2948.75
1000 4153.5
10000 5882.75
100000 7797.25
1000000 9772.5
10000000 14234.25
};
%\addlegendentry{kernel_time_fpga_4}

\path [draw=darklavender191102191, thick]
(axis cs:1,529)
--(axis cs:1,607);

\path [draw=darklavender191102191, thick]
(axis cs:10,998.75)
--(axis cs:10,1092.5);

\path [draw=darklavender191102191, thick]
(axis cs:100,1239.25)
--(axis cs:100,1674.25);

\path [draw=darklavender191102191, thick]
(axis cs:1000,2311.25)
--(axis cs:1000,2442);

\path [draw=darklavender191102191, thick]
(axis cs:10000,2988.5)
--(axis cs:10000,3552.5);

\path [draw=darklavender191102191, thick]
(axis cs:100000,3879.25)
--(axis cs:100000,4234.75);

\path [draw=darklavender191102191, thick]
(axis cs:1000000,5292.75)
--(axis cs:1000000,5664.25);

\path [draw=darklavender191102191, thick]
(axis cs:10000000,6181.75)
--(axis cs:10000000,6624.25);

\addplot [darklavender191102191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 529
10 998.75
100 1239.25
1000 2311.25
10000 2988.5
100000 3879.25
1000000 5292.75
10000000 6181.75
};
%\addlegendentry{kernel_time_fpga_4}

\addplot [darklavender191102191, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 607
10 1092.5
100 1674.25
1000 2442
10000 3552.5
100000 4234.75
1000000 5664.25
10000000 6624.25
};
%\addlegendentry{kernel_time_fpga_4}

\path [draw=darkgreen102204102, thick]
(axis cs:1,425.5)
--(axis cs:1,531.5);

\path [draw=darkgreen102204102, thick]
(axis cs:10,672.5)
--(axis cs:10,863.25);

\path [draw=darkgreen102204102, thick]
(axis cs:100,836.5)
--(axis cs:100,917);

\path [draw=darkgreen102204102, thick]
(axis cs:1000,1264.25)
--(axis cs:1000,1509.25);

\path [draw=darkgreen102204102, thick]
(axis cs:10000,1713.75)
--(axis cs:10000,2123.25);

\path [draw=darkgreen102204102, thick]
(axis cs:100000,2276.5)
--(axis cs:100000,2598.25);

\path [draw=darkgreen102204102, thick]
(axis cs:1000000,2820)
--(axis cs:1000000,3175.5);

\path [draw=darkgreen102204102, thick]
(axis cs:10000000,3422.5)
--(axis cs:10000000,3887.75);

\addplot [darkgreen102204102, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 425.5
10 672.5
100 836.5
1000 1264.25
10000 1713.75
100000 2276.5
1000000 2820
10000000 3422.5
};
%\addlegendentry{kernel_time_fpga_4}

\addplot [darkgreen102204102, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 531.5
10 863.25
100 917
1000 1509.25
10000 2123.25
100000 2598.25
1000000 3175.5
10000000 3887.75
};
%\addlegendentry{kernel_time_fpga_4}

\path [draw=darkpeach204153102, thick]
(axis cs:1,778.75)
--(axis cs:1,946.5);

\path [draw=darkpeach204153102, thick]
(axis cs:10,746.75)
--(axis cs:10,912.5);

\path [draw=darkpeach204153102, thick]
(axis cs:100,876)
--(axis cs:100,1190.25);

\path [draw=darkpeach204153102, thick]
(axis cs:1000,1000.5)
--(axis cs:1000,1262.5);

\path [draw=darkpeach204153102, thick]
(axis cs:10000,1127.75)
--(axis cs:10000,1741.75);

\path [draw=darkpeach204153102, thick]
(axis cs:100000,1287)
--(axis cs:100000,1988);

\path [draw=darkpeach204153102, thick]
(axis cs:1000000,1509.5)
--(axis cs:1000000,2256);

\path [draw=darkpeach204153102, thick]
(axis cs:10000000,1779.75)
--(axis cs:10000000,2917);

\addplot [darkpeach204153102, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 778.75
10 746.75
100 876
1000 1000.5
10000 1127.75
100000 1287
1000000 1509.5
10000000 1779.75
};
%\addlegendentry{kernel_time_fpga_4}

\addplot [darkpeach204153102, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 946.5
10 912.5
100 1190.25
1000 1262.5
10000 1741.75
100000 1988
1000000 2256
10000000 2917
};
%\addlegendentry{kernel_time_fpga_4}

\path [draw=red, thick]
(axis cs:1,162.624500000447)
--(axis cs:1,183.190250000223);

\path [draw=red, thick]
(axis cs:10,179.980500000113)
--(axis cs:10,198.414500000013);

\path [draw=red, thick]
(axis cs:100,204.157749999695)
--(axis cs:100,236.573749999707);

\path [draw=red, thick]
(axis cs:1000,275.861749999876)
--(axis cs:1000,340.522750000332);

\path [draw=red, thick]
(axis cs:10000,649.633750000248)
--(axis cs:10000,683.216000000129);

\path [draw=red, thick]
(axis cs:100000,1237.71824999994)
--(axis cs:100000,1289.2830000003);

\path [draw=red, thick]
(axis cs:1000000,1862.29575000289)
--(axis cs:1000000,1936.56099999953);

\path [draw=red, thick]
(axis cs:10000000,2577.9490000059)
--(axis cs:10000000,2666.25774999557);

\addplot [red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 162.624500000447
10 179.980500000113
100 204.157749999695
1000 275.861749999876
10000 649.633750000248
100000 1237.71824999994
1000000 1862.29575000289
10000000 2577.9490000059
};
%\addlegendentry{kernel_time_fpga_4}

\addplot [red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 183.190250000223
10 198.414500000013
100 236.573749999707
1000 340.522750000332
10000 683.216000000129
100000 1289.2830000003
1000000 1936.56099999953
10000000 2666.25774999557
};
%\addlegendentry{kernel_time_fpga_4}

\path [draw=black000000, thick]
(axis cs:1,267.134249999572)
--(axis cs:1,335.712999999856);

\path [draw=black000000, thick]
(axis cs:10,282.473750000122)
--(axis cs:10,289.955500000019);

\path [draw=black000000, thick]
(axis cs:100,300.321749999625)
--(axis cs:100,338.535499999352);

\path [draw=black000000, thick]
(axis cs:1000,328.682750000553)
--(axis cs:1000,376.14750000057);

\path [draw=black000000, thick]
(axis cs:10000,413.175000000365)
--(axis cs:10000,437.632499999381);

\path [draw=black000000, thick]
(axis cs:100000,630.27175000002)
--(axis cs:100000,657.086000000163);

\path [draw=black000000, thick]
(axis cs:1000000,795.976749999681)
--(axis cs:1000000,809.451749997606);

\path [draw=black000000, thick]
(axis cs:10000000,918.33824999776)
--(axis cs:10000000,937.377750000451);

\addplot [black000000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	1 267.134249999572
	10 282.473750000122
	100 300.321749999625
	1000 328.682750000553
	10000 413.175000000365
	100000 630.27175000002
	1000000 795.976749999681
	10000000 918.33824999776
};
%\addlegendentry{kernel_time_fpga_4}
\addplot [black000000, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	1 335.712999999856
	10 289.955500000019
	100 338.535499999352
	1000 376.14750000057
	10000 437.632499999381
	100000 657.086000000163
	1000000 809.451749997606
	10000000 937.377750000451
};
%\addlegendentry{kernel_time_fpga_4}



\draw (axis cs:15,15236.5879005) node[
  scale=0.75,
  anchor=base,
  text=darkviolet1910191,
  rotate=0.0
]{1$\to$2};
\draw (axis cs:240,15236.5879005) node[
  scale=0.75,
  anchor=base,
  text=darkviolet1910191,
  rotate=0.0
]{2$\to$3};
\draw (axis cs:3840,15236.5879005) node[
  scale=0.75,
  anchor=base,
  text=darkviolet1910191,
  rotate=0.0
]{3$\to$4};
\draw (axis cs:61440,15236.5879005) node[
  scale=0.75,
  anchor=base,
  text=darkviolet1910191,
  rotate=0.0
]{4$\to$5};
\draw (axis cs:983040,15236.5879005) node[
  scale=0.75,
  anchor=base,
  text=darkviolet1910191,
  rotate=0.0
]{5$\to$6};

